Composite Fermions in Quantum Dots

We demonstrate the formation of composite fermions in two-dimensional quantum dots under high magnetic fields. The composite fermion interpretation provides a simple way to understand several qualitative and quantitative features of the numerical results obtained earlier in exact diagonalization studies. In particular, the ground states are recognized as compactly filled quasi-Landau levels of composite fermions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%BoundingBox: 57 216 561 720
%%Title: Graphics produced by IDL
%%For: tetsuo@boson.umd.edu, /tmp_mnt/homes/solid/solid/tetsuo/qdot/plots
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Jul 26 18:29:34 1994
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 57 216 561 720
%%BeginPageSetup
save $IDL_DICT begin 57 216 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3556 3556 M 12446 0 R D 6045 3556 M 0 248 R D
5577 2710 M 421 0 R D 6185 2897 M 23 -24 R -23 -23 R -23 23 R 0 24 R 23 47 R
23 23 R 70 23 R 94 0 R 70 -23 R 23 -47 R 0 -70 R -23 -47 R -70 -23 R -70 0 R
D 6372 2990 M 47 -23 R 23 -47 R 0 -70 R -23 -47 R -47 -23 R 47 -23 R
46 -47 R 24 -47 R 0 -70 R -24 -47 R -23 -23 R -70 -23 R -94 0 R -70 23 R
-23 23 R -23 47 R 0 23 R 23 24 R 23 -24 R -23 -23 R D 6442 2733 M 23 -70 R
0 -70 R -23 -47 R -23 -23 R -47 -23 R D 9779 3556 M 0 248 R D 9545 2990 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R
-47 -23 R -23 -23 R -24 -47 R -23 -117 R 0 -70 R 23 -117 R 24 -47 R 23 -23 R
47 -23 R D 9592 2500 M 46 23 R 24 23 R 23 47 R 23 117 R 0 70 R -23 117 R
-23 47 R -24 23 R -46 23 R D 13512 3556 M 0 248 R D 13349 2897 M 23 -24 R
-23 -23 R -24 23 R 0 24 R 24 47 R 23 23 R 70 23 R 94 0 R 70 -23 R 23 -47 R
0 -70 R -23 -47 R -70 -23 R -70 0 R D 13536 2990 M 46 -23 R 24 -47 R 0 -70 R
-24 -47 R -46 -23 R 46 -23 R 47 -47 R 24 -47 R 0 -70 R -24 -47 R -23 -23 R
-70 -23 R -94 0 R -70 23 R -23 23 R -24 47 R 0 23 R 24 24 R 23 -24 R
-23 -23 R D 13606 2733 M 23 -70 R 0 -70 R -23 -47 R -24 -23 R -46 -23 R D
3556 3556 M 0 124 R D 4800 3556 M 0 124 R D 7289 3556 M 0 124 R D
8534 3556 M 0 124 R D 11023 3556 M 0 124 R D 12268 3556 M 0 124 R D
14757 3556 M 0 124 R D 8365 2075 M 0 -491 R D 8388 2075 M 0 -491 R D
8295 2075 M 163 0 R D 8295 1584 M 350 0 R 0 141 R -23 -141 R D 9136 1795 M
421 0 R D 10374 2005 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 47 R -46 23 R
-70 0 R -71 -23 R -46 -47 R -24 -47 R -23 -93 R 0 -140 R 23 -71 R 47 -46 R
70 -24 R 47 0 R 70 24 R 47 46 R 23 71 R 0 23 R -23 70 R -47 47 R -70 23 R
-23 0 R -71 -23 R -46 -47 R -24 -70 R D 10258 2075 M -47 -23 R -47 -47 R
-23 -47 R -24 -93 R 0 -140 R 24 -71 R 46 -46 R 47 -24 R D 10281 1584 M
47 24 R 46 46 R 24 71 R 0 23 R -24 70 R -46 47 R -47 23 R D 10608 1911 M
0 -327 R D 10631 1911 M 0 -327 R D 10631 1841 M 47 47 R 70 23 R 47 0 R
70 -23 R 24 -47 R 0 -257 R D 10795 1911 M 47 -23 R 23 -47 R 0 -257 R D
10889 1841 M 46 47 R 70 23 R 47 0 R 70 -23 R 24 -47 R 0 -257 R D
11052 1911 M 47 -23 R 23 -47 R 0 -257 R D 10538 1911 M 93 0 R D 10538 1584 M
164 0 R D 10795 1584 M 164 0 R D 11052 1584 M 164 0 R D 3556 16002 M
12446 0 R D 6045 16002 M 0 -249 R D 9779 16002 M 0 -249 R D 13512 16002 M
0 -249 R D 3556 16002 M 0 -125 R D 4800 16002 M 0 -125 R D 7289 16002 M
0 -125 R D 8534 16002 M 0 -125 R D 11023 16002 M 0 -125 R D 12268 16002 M
0 -125 R D 14757 16002 M 0 -125 R D 3556 3556 M 0 12446 R D 3556 3556 M
248 0 R D 2352 4046 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R 24 -117 R
23 -47 R 23 -23 R 47 -23 R D 2399 3556 M 47 23 R 23 23 R 23 47 R 24 117 R
0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 2726 3602 M -23 -23 R 23 -23 R
23 23 R -23 23 R D 3053 4046 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -47 R 23 -23 R 47 -23 R D 3100 3556 M 47 23 R 23 23 R 23 47 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 3556 6045 M 248 0 R D
2352 6254 M -70 -24 R -47 -70 R -23 -116 R 0 -71 R 23 -116 R 47 -71 R
70 -23 R 47 0 R 70 23 R 47 71 R 23 116 R 0 71 R -23 116 R -47 70 R -70 24 R
-47 0 R -47 -24 R -23 -23 R -23 -47 R -24 -116 R 0 -71 R 24 -116 R 23 -47 R
23 -24 R 47 -23 R D 2399 5763 M 47 23 R 23 24 R 23 47 R 24 116 R 0 71 R
-24 116 R -23 47 R -23 23 R -47 24 R D 2726 5810 M -23 -24 R 23 -23 R
23 23 R -23 24 R D 2960 6254 M -47 -234 R 47 47 R 70 23 R 70 0 R 70 -23 R
47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R
-24 24 R -23 47 R 0 23 R 23 23 R 24 -23 R -24 -23 R D 3100 6090 M 47 -23 R
46 -47 R 24 -70 R 0 -47 R -24 -70 R -46 -47 R -47 -23 R D 2960 6254 M
233 0 R D 2960 6230 M 116 0 R 117 24 R D 3556 8534 M 248 0 R D 2282 8650 M
47 23 R 70 70 R 0 -491 R D 2375 8720 M 0 -468 R D 2282 8252 M 210 0 R D
2726 8299 M -23 -23 R 23 -24 R 23 24 R -23 23 R D 3053 8743 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R -47 -23 R
-23 -24 R -23 -46 R -24 -117 R 0 -70 R 24 -117 R 23 -47 R 23 -23 R 47 -24 R
D 3100 8252 M 47 24 R 23 23 R 23 47 R 24 117 R 0 70 R -24 117 R -23 46 R
-23 24 R -47 23 R D 3556 11023 M 248 0 R D 2282 11139 M 47 23 R 70 70 R
0 -490 R D 2375 11209 M 0 -467 R D 2282 10742 M 210 0 R D 2726 10788 M
-23 -23 R 23 -23 R 23 23 R -23 23 R D 2960 11232 M -47 -233 R 47 46 R
70 24 R 70 0 R 70 -24 R 47 -46 R 23 -71 R 0 -46 R -23 -70 R -47 -47 R
-70 -23 R -70 0 R -70 23 R -24 23 R -23 47 R 0 23 R 23 24 R 24 -24 R
-24 -23 R D 3100 11069 M 47 -24 R 46 -46 R 24 -71 R 0 -46 R -24 -70 R
-46 -47 R -47 -23 R D 2960 11232 M 233 0 R D 2960 11209 M 116 0 R 117 23 R D
3556 13512 M 248 0 R D 2235 13628 M 24 -23 R -24 -24 R -23 24 R 0 23 R
23 47 R 24 23 R 70 23 R 93 0 R 70 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -46 R
-70 -47 R -117 -47 R -47 -23 R -47 -47 R -23 -70 R 0 -70 R D 2422 13721 M
47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -46 R -70 -47 R -93 -47 R D
2212 13277 M 23 24 R 47 0 R 117 -47 R 70 0 R 47 23 R 23 24 R D 2282 13301 M
117 -70 R 93 0 R 24 23 R 23 47 R 0 47 R D 2726 13277 M -23 -23 R 23 -23 R
23 23 R -23 23 R D 3053 13721 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -47 R 23 -23 R 47 -23 R D 3100 13231 M 47 23 R 23 23 R 23 47 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 3556 16002 M 248 0 R
D 2235 15906 M 24 -23 R -24 -24 R -23 24 R 0 23 R 23 47 R 24 23 R 70 23 R
93 0 R 70 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R -70 -46 R -117 -47 R
-47 -23 R -47 -47 R -23 -70 R 0 -70 R D 2422 15999 M 47 -23 R 23 -23 R
24 -47 R 0 -47 R -24 -47 R -70 -46 R -93 -47 R D 2212 15555 M 23 24 R 47 0 R
117 -47 R 70 0 R 47 23 R 23 24 R D 2282 15579 M 117 -70 R 93 0 R 24 23 R
23 47 R 0 47 R D 2726 15555 M -23 -23 R 23 -23 R 23 23 R -23 23 R D
2960 15999 M -47 -233 R 47 46 R 70 24 R 70 0 R 70 -24 R 47 -46 R 23 -70 R
0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -24 23 R -23 47 R
0 24 R 23 23 R 24 -23 R -24 -24 R D 3100 15836 M 47 -24 R 46 -46 R 24 -70 R
0 -47 R -24 -70 R -46 -47 R -47 -23 R D 2960 15999 M 233 0 R D 2960 15976 M
116 0 R 117 23 R D 3556 4053 M 124 0 R D 3556 4551 M 124 0 R D 3556 5049 M
124 0 R D 3556 5547 M 124 0 R D 3556 6543 M 124 0 R D 3556 7040 M 124 0 R D
3556 7538 M 124 0 R D 3556 8036 M 124 0 R D 3556 9032 M 124 0 R D
3556 9530 M 124 0 R D 3556 10027 M 124 0 R D 3556 10525 M 124 0 R D
3556 11521 M 124 0 R D 3556 12019 M 124 0 R D 3556 12517 M 124 0 R D
3556 13014 M 124 0 R D 3556 14010 M 124 0 R D 3556 14508 M 124 0 R D
3556 15006 M 124 0 R D 3556 15504 M 124 0 R D 1008 4107 M 491 0 R D
1008 4131 M 491 0 R D 1008 4037 M 0 164 R D 1499 4037 M 0 164 R D
1008 4364 M 491 0 R D 1008 4388 M 444 280 R D 1055 4388 M 444 280 R -491 0 R
D 1008 4294 M 0 94 R D 1008 4598 M 0 140 R D 1499 4294 M 0 140 R D
1008 4995 M 491 0 R D 1008 5019 M 491 0 R D 1008 4855 M 141 -23 R -141 0 R
0 350 R 141 0 R -141 -23 R D 1499 4925 M 0 164 R D 1008 5346 M 491 0 R D
1008 5369 M 491 0 R D 1149 5509 M 187 0 R D 1008 5276 M 0 374 R 141 0 R
-141 -24 R D 1242 5369 M 0 140 R D 1499 5276 M 0 374 R -140 0 R 140 -24 R D
1008 5836 M 491 0 R D 1008 5860 M 491 0 R D 1008 5766 M 0 281 R 24 70 R
23 23 R 47 24 R 47 0 R 46 -24 R 24 -23 R 23 -70 R 0 -187 R D 1008 6047 M
24 47 R 23 23 R 47 23 R 47 0 R 46 -23 R 24 -23 R 23 -47 R D 1499 5766 M
0 164 R D 1242 5977 M 23 46 R 24 24 R 163 70 R 24 23 R 0 24 R -24 23 R D
1265 6023 M 47 24 R 164 47 R 23 23 R 0 47 R -47 23 R -23 0 R D 1008 6467 M
491 -163 R D 1008 6467 M 491 164 R D 1078 6467 M 421 141 R D 1359 6351 M
0 210 R D 1499 6257 M 0 140 R D 1499 6538 M 0 140 R D 1078 7098 M 71 24 R
-141 0 R 70 -24 R -46 -46 R -24 -70 R 0 -47 R 24 -70 R 46 -47 R 47 -23 R
70 -24 R 117 0 R 70 24 R 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 46 R
-47 24 R D 1008 6935 M 24 -47 R 46 -47 R 47 -23 R 70 -23 R 117 0 R 70 23 R
47 23 R 47 47 R 23 47 R D 1008 7402 M 491 0 R D 1008 7426 M 491 0 R D
1008 7262 M 141 -23 R -141 0 R 0 350 R 141 0 R -141 -23 R D 1499 7332 M
0 164 R D 1008 7753 M 491 0 R D 1008 7776 M 491 0 R D 1008 7683 M 0 163 R D
1499 7683 M 0 163 R D 1008 8127 M 24 -71 R 46 -46 R 47 -24 R 94 -23 R 70 0 R
93 23 R 47 24 R 47 46 R 23 71 R 0 46 R -23 70 R -47 47 R -47 24 R -93 23 R
-70 0 R -94 -23 R -47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -47 R 46 -47 R
47 -23 R 94 -24 R 70 0 R 93 24 R 47 23 R 47 47 R 23 47 R D 1499 8173 M
-23 47 R -47 47 R -47 23 R -93 24 R -70 0 R -94 -24 R -47 -23 R -46 -47 R
-24 -47 R D 1008 8524 M 491 0 R D 1008 8547 M 444 281 R D 1055 8547 M
444 281 R -491 0 R D 1008 8454 M 0 93 R D 1008 8758 M 0 140 R D 1499 8454 M
0 140 R D 1008 9435 M 491 0 R D 1008 9459 M 491 0 R D 1149 9599 M 187 0 R D
1008 9365 M 0 374 R 141 0 R -141 -23 R D 1242 9459 M 0 140 R D 1499 9365 M
0 374 R -140 0 R 140 -23 R D 1008 9926 M 491 0 R D 1008 9949 M 444 281 R D
1055 9949 M 444 281 R -491 0 R D 1008 9856 M 0 93 R D 1008 10160 M 0 140 R D
1499 9856 M 0 140 R D 1008 10463 M 491 0 R D 1008 10487 M 491 0 R D
1149 10627 M 187 0 R D 1008 10393 M 0 374 R 141 0 R -141 -23 R D
1242 10487 M 0 140 R D 1499 10393 M 0 374 R -140 0 R 140 -23 R D
1008 10954 M 491 0 R D 1008 10978 M 491 0 R D 1008 10884 M 0 280 R 24 71 R
23 23 R 47 23 R 47 0 R 46 -23 R 24 -23 R 23 -71 R 0 -186 R D 1008 11164 M
24 47 R 23 24 R 47 23 R 47 0 R 46 -23 R 24 -24 R 23 -47 R D 1499 10884 M
0 164 R D 1242 11094 M 23 47 R 24 23 R 163 71 R 24 23 R 0 23 R -24 24 R D
1265 11141 M 47 23 R 164 47 R 23 24 R 0 46 R -47 24 R -23 0 R D 1078 11749 M
71 23 R -141 0 R 70 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R 46 -47 R
47 -23 R 70 -23 R 117 0 R 70 23 R 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R
-47 47 R D 1008 11585 M 24 -47 R 46 -46 R 47 -24 R 70 -23 R 117 0 R 70 23 R
47 24 R 47 46 R 23 47 R D 1312 11749 M 187 0 R D 1312 11772 M 187 0 R D
1312 11679 M 0 163 R D 1008 11959 M 257 164 R 234 0 R D 1008 11982 M
257 164 R 234 0 R D 1008 12310 M 257 -164 R D 1008 11912 M 0 140 R D
1008 12216 M 0 140 R D 1499 12052 M 0 164 R D 915 13011 M 47 -47 R 70 -47 R
93 -47 R 117 -23 R 94 0 R 116 23 R 117 47 R 70 47 R 47 47 R D 962 12964 M
93 -47 R 70 -23 R 117 -24 R 94 0 R 116 24 R 94 23 R 93 47 R D 1312 13174 M
0 281 R -47 0 R -46 -24 R -24 -23 R -23 -47 R 0 -70 R 23 -70 R 47 -47 R
70 -23 R 47 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R D
1312 13431 M -70 0 R -47 -23 R D 1172 13291 M 23 -47 R 47 -46 R 70 -24 R
47 0 R 70 24 R 47 46 R 23 47 R D 898 13591 M 14 15 R 15 -15 R -15 -14 R
-14 0 R -29 14 R -14 15 R -15 43 R 0 58 R 15 44 R 14 14 R 29 15 R 29 0 R
29 -15 R 29 -43 R 29 -73 R 14 -29 R 29 -29 R 43 -14 R 44 0 R D 840 13707 M
15 29 R 14 15 R 29 14 R 29 0 R 29 -14 R 29 -44 R 29 -58 R D 1115 13577 M
-15 14 R 0 29 R 29 73 R 0 43 R -14 29 R -15 15 R D 1100 13620 M 44 73 R
0 58 R -15 14 R -29 15 R -28 0 R D 915 14281 M 771 -420 R D 1195 14655 M
-23 -46 R 0 -71 R 23 -70 R 47 -46 R 70 -24 R 70 0 R 70 24 R 24 23 R 23 70 R
0 70 R -23 47 R D 1172 14538 M 23 -46 R 47 -47 R 70 -23 R 70 0 R 70 23 R
24 23 R 23 47 R D 1336 14422 M 0 187 R D 1219 14842 M 23 0 R 0 -23 R -23 0 R
-24 23 R -23 47 R 0 93 R 23 47 R 24 24 R 46 23 R 164 0 R 47 23 R 23 24 R D
1219 15053 M 210 0 R 47 23 R 23 47 R 0 23 R D 1265 15053 M 24 -24 R
23 -140 R 24 -70 R 46 -24 R 47 0 R 47 24 R 23 70 R 0 70 R -23 47 R -47 47 R
D 1312 14889 M 24 -47 R 46 -23 R 47 0 R 47 23 R 23 47 R D 915 15263 M
47 47 R 70 46 R 93 47 R 117 23 R 94 0 R 116 -23 R 117 -47 R 70 -46 R
47 -47 R D 962 15310 M 93 46 R 70 24 R 117 23 R 94 0 R 116 -23 R 94 -24 R
93 -46 R D 16002 3556 M 0 12446 R D 16002 3556 M -249 0 R D 16002 6045 M
-249 0 R D 16002 8534 M -249 0 R D 16002 11023 M -249 0 R D 16002 13512 M
-249 0 R D 16002 16002 M -249 0 R D 16002 4053 M -125 0 R D 16002 4551 M
-125 0 R D 16002 5049 M -125 0 R D 16002 5547 M -125 0 R D 16002 6543 M
-125 0 R D 16002 7040 M -125 0 R D 16002 7538 M -125 0 R D 16002 8036 M
-125 0 R D 16002 9032 M -125 0 R D 16002 9530 M -125 0 R D 16002 10027 M
-125 0 R D 16002 10525 M -125 0 R D 16002 11521 M -125 0 R D 16002 12019 M
-125 0 R D 16002 12517 M -125 0 R D 16002 13014 M -125 0 R D 16002 14010 M
-125 0 R D 16002 14508 M -125 0 R D 16002 15006 M -125 0 R D 16002 15504 M
-125 0 R D 6045 9553 M 1244 0 R 1245 -740 R 1245 -821 R 1244 0 R 1245 -178 R
1244 -691 R D 6045 7123 M 1244 0 R 1245 -132 R 1245 -353 R 1244 0 R
1245 -72 R 1244 -260 R D L1 6045 13512 M 1244 0 R 1245 -739 R 1245 -740 R
1244 0 R 1245 0 R 1244 -740 R D 6134 9553 M -6 30 R -15 27 R -24 20 R
-29 11 R -31 0 R -29 -11 R -23 -20 R -16 -27 R -5 -30 R 5 -30 R 16 -27 R
23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 7378 9553 M -5 30 R
-16 27 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -27 R -5 -30 R
5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F
8623 8813 M -6 30 R -15 27 R -24 20 R -29 11 R -31 0 R -28 -11 R -24 -20 R
-16 -27 R -5 -30 R 5 -30 R 16 -27 R 24 -20 R 28 -10 R 31 0 R 29 10 R 24 20 R
15 27 R F 9867 7992 M -5 31 R -15 26 R -24 20 R -29 11 R -31 0 R -29 -11 R
-24 -20 R -15 -26 R -5 -31 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R
29 10 R 24 20 R 15 27 R F 11112 7992 M -5 31 R -16 26 R -23 20 R -29 11 R
-31 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R
29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 12357 7814 M -6 30 R -15 27 R
-24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -30 R
16 -27 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 27 R F 13601 7123 M
-5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R
-5 -30 R 5 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R F
6134 7123 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 26 R F 7378 7123 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -5 -30 R 5 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 26 R F 8623 6991 M -6 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -28 -10 R -24 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 24 -20 R
28 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F 9867 6638 M -5 30 R -15 27 R
-24 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -31 R
15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F 11112 6638 M
-5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R
-6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R F
12357 6566 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R
15 27 R F 13601 6306 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -5 -30 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R
29 10 R 23 20 R 16 27 R F 6134 13512 M -6 31 R -15 26 R -24 20 R -29 11 R
-31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R
29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F L0 7378 13512 M -5 31 R -16 26 R
-23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R -5 -31 R 5 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D 8623 12773 M
-6 30 R -15 27 R -24 19 R -29 11 R -31 0 R -28 -11 R -24 -19 R -16 -27 R
-5 -30 R 5 -31 R 16 -27 R 24 -19 R 28 -11 R 31 0 R 29 11 R 24 19 R 15 27 R D
9867 12033 M -5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -5 -30 R 5 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 26 R F 11112 12033 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 26 R D 12357 12033 M -6 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R D 13601 11293 M -5 30 R -16 27 R
-23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -30 R
15 -27 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 27 R F 12610 13505 M
0 -491 R D 12633 13505 M 281 -444 R D 12633 13458 M 281 -444 R 0 491 R D
12540 13505 M 93 0 R D 12844 13505 M 140 0 R D 12540 13014 M 140 0 R D
13498 13295 M 421 0 R D 13498 13155 M 421 0 R D 14480 13412 M 23 -24 R
-23 -23 R -24 23 R 0 24 R 24 46 R 23 24 R 70 23 R 94 0 R 70 -23 R 23 -47 R
0 -70 R -23 -47 R -70 -23 R -71 0 R D 14667 13505 M 46 -23 R 24 -47 R
0 -70 R -24 -47 R -46 -23 R 46 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R
-23 -23 R -70 -24 R -94 0 R -70 24 R -23 23 R -24 47 R 0 23 R 24 24 R
23 -24 R -23 -23 R D 14737 13248 M 23 -70 R 0 -70 R -23 -47 R -24 -23 R
-46 -24 R D 4253 7153 M 0 -262 R D 4271 7153 M 0 -262 R D 4271 7097 M
38 37 R 56 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D 4402 7153 M 38 -19 R
18 -37 R 0 -206 R D 4477 7097 M 37 37 R 56 19 R 38 0 R 56 -19 R 19 -37 R
0 -206 R D 4608 7153 M 37 -19 R 19 -37 R 0 -206 R D 4196 7153 M 75 0 R D
4196 6891 M 131 0 R D 4402 6891 M 131 0 R D 4608 6891 M 131 0 R D
4851 7115 M 336 0 R D 4851 7003 M 336 0 R D 5337 7209 M 19 -19 R -19 -19 R
-19 19 R 0 19 R 19 37 R 19 19 R 56 19 R 74 0 R 57 -19 R 18 -19 R 19 -37 R
0 -38 R -19 -37 R -56 -37 R -93 -38 R -38 -18 R -37 -38 R -19 -56 R 0 -56 R
D 5486 7284 M 38 -19 R 19 -19 R 18 -37 R 0 -38 R -18 -37 R -57 -37 R
-74 -38 R D 5318 6928 M 19 19 R 37 0 R 94 -37 R 56 0 R 37 18 R 19 19 R D
5374 6947 M 94 -56 R 75 0 R 18 19 R 19 37 R 0 38 R D 4253 9542 M 0 -261 R D
4271 9542 M 0 -261 R D 4271 9486 M 38 38 R 56 18 R 37 0 R 56 -18 R 19 -38 R
0 -205 R D 4402 9542 M 38 -18 R 18 -38 R 0 -205 R D 4477 9486 M 37 38 R
56 18 R 38 0 R 56 -18 R 19 -38 R 0 -205 R D 4608 9542 M 37 -18 R 19 -38 R
0 -205 R D 4196 9542 M 75 0 R D 4196 9281 M 131 0 R D 4402 9281 M 131 0 R D
4608 9281 M 131 0 R D 4851 9505 M 336 0 R D 4851 9393 M 336 0 R D
5374 9598 M 38 19 R 56 56 R 0 -392 R D 5449 9655 M 0 -374 R D 5374 9281 M
169 0 R D 4253 13525 M 0 -262 R D 4271 13525 M 0 -262 R D 4271 13469 M
38 37 R 56 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D 4402 13525 M 38 -19 R
18 -37 R 0 -206 R D 4477 13469 M 37 37 R 56 19 R 38 0 R 56 -19 R 19 -37 R
0 -206 R D 4608 13525 M 37 -19 R 19 -37 R 0 -206 R D 4196 13525 M 75 0 R D
4196 13263 M 131 0 R D 4402 13263 M 131 0 R D 4608 13263 M 131 0 R D
4851 13488 M 336 0 R D 4851 13376 M 336 0 R D 5430 13656 M -56 -19 R
-37 -56 R -19 -93 R 0 -56 R 19 -94 R 37 -56 R 56 -19 R 38 0 R 56 19 R
37 56 R 19 94 R 0 56 R -19 93 R -37 56 R -56 19 R -38 0 R -37 -19 R
-19 -18 R -18 -38 R -19 -93 R 0 -56 R 19 -94 R 18 -37 R 19 -19 R 37 -19 R D
5468 13263 M 37 19 R 19 19 R 19 37 R 18 94 R 0 56 R -18 93 R -19 38 R
-19 18 R -37 19 R D 4856 12785 M 0 -617 R D 4875 12785 M 0 -617 R D
4856 12785 M 131 0 R D 4856 12168 M 131 0 R D 5155 12635 M 38 19 R 56 56 R
0 -393 R D 5230 12691 M 0 -374 R D 5155 12317 M 169 0 R D 5511 12317 M
-19 19 R 19 19 R 18 -19 R 0 -56 R -18 -37 R -19 -19 R D 5716 12635 M 38 19 R
56 56 R 0 -393 R D 5791 12691 M 0 -374 R D 5716 12317 M 168 0 R D
6071 12317 M -18 19 R 18 19 R 19 -19 R 0 -56 R -19 -37 R -18 -19 R D
6277 12635 M 37 19 R 56 56 R 0 -393 R D 6352 12691 M 0 -374 R D 6277 12317 M
168 0 R D 6707 12785 M 0 -617 R D 6726 12785 M 0 -617 R D 6595 12785 M
131 0 R D 6595 12168 M 131 0 R D 9212 11490 M 0 -616 R D 9231 11490 M
0 -616 R D 9212 11490 M 131 0 R D 9212 10874 M 131 0 R D 9474 11341 M
19 -19 R -19 -18 R -19 18 R 0 19 R 19 37 R 19 19 R 56 19 R 75 0 R 56 -19 R
18 -19 R 19 -37 R 0 -37 R -19 -38 R -56 -37 R -93 -38 R -38 -18 R -37 -38 R
-19 -56 R 0 -56 R D 9624 11416 M 37 -19 R 19 -19 R 18 -37 R 0 -37 R
-18 -38 R -56 -37 R -75 -38 R D 9455 11060 M 19 19 R 37 0 R 94 -37 R 56 0 R
37 18 R 19 19 R D 9511 11079 M 94 -56 R 75 0 R 18 19 R 19 37 R 0 38 R D
9867 11023 M -19 19 R 19 18 R 18 -18 R 0 -56 R -18 -38 R -19 -18 R D
10072 11341 M 38 19 R 56 56 R 0 -393 R D 10147 11397 M 0 -374 R D
10072 11023 M 168 0 R D 10502 11490 M 0 -616 R D 10521 11490 M 0 -616 R D
10390 11490 M 131 0 R D 10390 10874 M 131 0 R D 13195 10744 M 0 -617 R D
13214 10744 M 0 -617 R D 13195 10744 M 131 0 R D 13195 10127 M 131 0 R D
13457 10594 M 18 -19 R -18 -18 R -19 18 R 0 19 R 19 38 R 18 18 R 57 19 R
74 0 R 56 -19 R 19 -37 R 0 -56 R -19 -38 R -56 -18 R -56 0 R D 13606 10669 M
38 -19 R 18 -37 R 0 -56 R -18 -38 R -38 -18 R 38 -19 R 37 -37 R 19 -38 R
0 -56 R -19 -37 R -19 -19 R -56 -19 R -74 0 R -57 19 R -18 19 R -19 37 R
0 19 R 19 19 R 18 -19 R -18 -19 R D 13662 10463 M 19 -56 R 0 -56 R -19 -37 R
-18 -19 R -38 -19 R D 13924 10744 M 0 -617 R D 13943 10744 M 0 -617 R D
13812 10744 M 131 0 R D 13812 10127 M 131 0 R D 6732 5393 M -16 -17 R
16 -16 R 17 16 R -17 17 R D 6732 5278 M 0 -229 R D 6749 5278 M 0 -229 R D
6683 5278 M 66 0 R D 6683 5049 M 115 0 R D 6912 5278 M 0 -229 R D
6929 5278 M 0 -229 R D 6929 5229 M 32 33 R 50 16 R 32 0 R 49 -16 R 17 -33 R
0 -180 R D 7043 5278 M 33 -16 R 16 -33 R 0 -180 R D 6863 5278 M 66 0 R D
6863 5049 M 115 0 R D 7043 5049 M 115 0 R D 7272 5393 M 0 -279 R 17 -49 R
32 -16 R 33 0 R 33 16 R 16 33 R D 7289 5393 M 0 -279 R 16 -49 R 16 -16 R D
7223 5278 M 131 0 R D 7501 5180 M 197 0 R 0 33 R -17 32 R -16 17 R -33 16 R
-49 0 R -49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R
33 0 R 49 16 R 33 33 R D 7681 5180 M 0 49 R -16 33 R D 7583 5278 M -33 -16 R
-32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R 33 -16 R D 7828 5278 M
0 -229 R D 7845 5278 M 0 -229 R D 7845 5180 M 16 49 R 33 33 R 33 16 R 49 0 R
16 -16 R 0 -17 R -16 -16 R -17 16 R 17 17 R D 7779 5278 M 66 0 R D
7779 5049 M 115 0 R D 8106 5245 M 0 -16 R -16 0 R 0 16 R 16 17 R 33 16 R
66 0 R 32 -16 R 17 -17 R 16 -32 R 0 -115 R 16 -33 R 17 -16 R D 8254 5245 M
0 -147 R 16 -33 R 33 -16 R 16 0 R D 8254 5213 M -17 -17 R -98 -16 R
-49 -16 R -16 -33 R 0 -33 R 16 -33 R 49 -16 R 49 0 R 33 16 R 33 33 R D
8139 5180 M -33 -16 R -16 -33 R 0 -33 R 16 -33 R 33 -16 R D 8597 5229 M
-16 -16 R 16 -17 R 17 17 R 0 16 R -33 33 R -33 16 R -49 0 R -49 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R 49 16 R
33 33 R D 8499 5278 M -33 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R
32 -33 R 33 -16 R D 8744 5393 M 0 -279 R 17 -49 R 33 -16 R 32 0 R 33 16 R
16 33 R D 8761 5393 M 0 -279 R 16 -49 R 17 -16 R D 8695 5278 M 131 0 R D
8990 5393 M -17 -17 R 17 -16 R 16 16 R -16 17 R D 8990 5278 M 0 -229 R D
9006 5278 M 0 -229 R D 8941 5278 M 65 0 R D 8941 5049 M 114 0 R D
9170 5278 M 0 -229 R D 9186 5278 M 0 -229 R D 9186 5229 M 33 33 R 49 16 R
33 0 R 49 -16 R 16 -33 R 0 -180 R D 9301 5278 M 32 -16 R 17 -33 R 0 -180 R D
9121 5278 M 65 0 R D 9121 5049 M 114 0 R D 9301 5049 M 114 0 R D 9579 5278 M
-33 -16 R -16 -17 R -17 -32 R 0 -33 R 17 -33 R 16 -16 R 33 -17 R 32 0 R
33 17 R 16 16 R 17 33 R 0 33 R -17 32 R -16 17 R -33 16 R -32 0 R D
9546 5262 M -16 -33 R 0 -65 R 16 -33 R D 9644 5131 M 16 33 R 0 65 R -16 33 R
D 9660 5245 M 17 17 R 33 16 R 0 -16 R -33 0 R D 9530 5147 M -17 -16 R
-16 -33 R 0 -16 R 16 -33 R 49 -33 R 82 0 R 49 -16 R 17 -16 R D 9497 5082 M
16 -17 R 49 -16 R 82 0 R 49 -33 R 17 -32 R 0 -17 R -17 -32 R -49 -17 R
-98 0 R -49 17 R -16 32 R 0 17 R 16 32 R 49 33 R D 10086 5180 M 196 0 R
0 33 R -16 32 R -17 17 R -32 16 R -49 0 R -49 -16 R -33 -33 R -17 -49 R
0 -33 R 17 -49 R 33 -33 R 49 -16 R 32 0 R 49 16 R 33 33 R D 10266 5180 M
0 49 R -17 33 R D 10168 5278 M -33 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 33 -16 R D 10413 5393 M 0 -344 R D 10429 5393 M 0 -344 R D
10364 5393 M 65 0 R D 10364 5049 M 114 0 R D 10577 5180 M 196 0 R 0 33 R
-17 32 R -16 17 R -33 16 R -49 0 R -49 -16 R -32 -33 R -17 -49 R 0 -33 R
17 -49 R 32 -33 R 49 -16 R 33 0 R 49 16 R 33 33 R D 10756 5180 M 0 49 R
-16 33 R D 10658 5278 M -32 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R
33 -33 R 32 -16 R D 11067 5229 M -16 -16 R 16 -17 R 17 17 R 0 16 R -33 33 R
-33 16 R -49 0 R -49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R
49 -16 R 33 0 R 49 16 R 33 33 R D 10969 5278 M -33 -16 R -32 -33 R -17 -49 R
0 -33 R 17 -49 R 32 -33 R 33 -16 R D 11214 5393 M 0 -279 R 17 -49 R 33 -16 R
32 0 R 33 16 R 16 33 R D 11231 5393 M 0 -279 R 16 -49 R 17 -16 R D
11165 5278 M 131 0 R D 11460 5278 M 0 -229 R D 11476 5278 M 0 -229 R D
11476 5180 M 17 49 R 32 33 R 33 16 R 49 0 R 16 -16 R 0 -17 R -16 -16 R
-16 16 R 16 17 R D 11411 5278 M 65 0 R D 11411 5049 M 114 0 R D 11803 5278 M
-49 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R 49 -16 R 33 0 R
49 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -49 16 R -33 0 R -32 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 32 -16 R D 11836 5049 M
33 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -33 16 R D 12065 5278 M
0 -229 R D 12081 5278 M 0 -229 R D 12081 5229 M 33 33 R 49 16 R 33 0 R
49 -16 R 16 -33 R 0 -180 R D 12196 5278 M 33 -16 R 16 -33 R 0 -180 R D
12016 5278 M 65 0 R D 12016 5049 M 115 0 R D 12196 5049 M 114 0 R D
12556 5245 M 16 33 R 0 -65 R -16 32 R -17 17 R -32 16 R -66 0 R -32 -16 R
-17 -17 R 0 -32 R 17 -17 R 32 -16 R 82 -33 R 33 -16 R 16 -17 R D
12392 5229 M 17 -16 R 32 -17 R 82 -32 R 33 -17 R 16 -16 R 0 -49 R -16 -17 R
-33 -16 R -65 0 R -33 16 R -16 17 R -17 32 R 0 -65 R 17 33 R D 4554 14737 M
0 -229 R D 4571 14737 M 0 -229 R D 4571 14688 M 32 33 R 50 16 R 32 0 R
49 -16 R 17 -33 R 0 -180 R D 4685 14737 M 33 -16 R 16 -33 R 0 -180 R D
4505 14737 M 66 0 R D 4505 14508 M 115 0 R D 4685 14508 M 115 0 R D
4980 14737 M -49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R
49 -16 R 32 0 R 49 16 R 33 33 R 17 49 R 0 33 R -17 49 R -33 33 R -49 16 R
-32 0 R -33 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 33 -16 R D
5012 14508 M 33 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -33 16 R D
5241 14737 M 0 -229 R D 5258 14737 M 0 -229 R D 5258 14688 M 32 33 R 50 16 R
32 0 R 49 -16 R 17 -33 R 0 -180 R D 5372 14737 M 33 -16 R 16 -33 R 0 -180 R
D 5192 14737 M 66 0 R D 5192 14508 M 115 0 R D 5372 14508 M 115 0 R D
5585 14655 M 294 0 R D 6027 14851 M -17 -16 R 17 -16 R 16 16 R -16 16 R D
6027 14737 M 0 -229 R D 6043 14737 M 0 -229 R D 5978 14737 M 65 0 R D
5978 14508 M 114 0 R D 6207 14737 M 0 -229 R D 6223 14737 M 0 -229 R D
6223 14688 M 33 33 R 49 16 R 32 0 R 49 -16 R 17 -33 R 0 -180 R D
6337 14737 M 33 -16 R 16 -33 R 0 -180 R D 6157 14737 M 66 0 R D 6157 14508 M
115 0 R D 6337 14508 M 115 0 R D 6566 14851 M 0 -278 R 17 -49 R 32 -16 R
33 0 R 33 16 R 16 33 R D 6583 14851 M 0 -278 R 16 -49 R 16 -16 R D
6517 14737 M 131 0 R D 6795 14639 M 197 0 R 0 33 R -17 32 R -16 17 R
-33 16 R -49 0 R -49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R
49 -16 R 33 0 R 49 16 R 33 33 R D 6975 14639 M 0 49 R -16 33 R D
6877 14737 M -33 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R
33 -16 R D 7123 14737 M 0 -229 R D 7139 14737 M 0 -229 R D 7139 14639 M
16 49 R 33 33 R 33 16 R 49 0 R 16 -16 R 0 -17 R -16 -16 R -17 16 R 17 17 R D
7073 14737 M 66 0 R D 7073 14508 M 115 0 R D 7401 14704 M 0 -16 R -17 0 R
0 16 R 17 17 R 32 16 R 66 0 R 33 -16 R 16 -17 R 16 -32 R 0 -115 R 17 -33 R
16 -16 R D 7548 14704 M 0 -147 R 16 -33 R 33 -16 R 16 0 R D 7548 14672 M
-16 -17 R -99 -16 R -49 -17 R -16 -32 R 0 -33 R 16 -33 R 49 -16 R 49 0 R
33 16 R 33 33 R D 7433 14639 M -32 -17 R -17 -32 R 0 -33 R 17 -33 R 32 -16 R
D 7891 14688 M -16 -16 R 16 -17 R 17 17 R 0 16 R -33 33 R -33 16 R -49 0 R
-49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R
49 16 R 33 33 R D 7793 14737 M -32 -16 R -33 -33 R -17 -49 R 0 -33 R
17 -49 R 33 -33 R 32 -16 R D 8039 14851 M 0 -278 R 16 -49 R 33 -16 R 32 0 R
33 16 R 16 33 R D 8055 14851 M 0 -278 R 16 -49 R 17 -16 R D 7990 14737 M
130 0 R D 8284 14851 M -16 -16 R 16 -16 R 16 16 R -16 16 R D 8284 14737 M
0 -229 R D 8300 14737 M 0 -229 R D 8235 14737 M 65 0 R D 8235 14508 M
114 0 R D 8464 14737 M 0 -229 R D 8480 14737 M 0 -229 R D 8480 14688 M
33 33 R 49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D 8595 14737 M 32 -16 R
17 -33 R 0 -180 R D 8415 14737 M 65 0 R D 8415 14508 M 114 0 R D
8595 14508 M 114 0 R D 8873 14737 M -33 -16 R -16 -17 R -17 -32 R 0 -33 R
17 -33 R 16 -16 R 33 -17 R 33 0 R 32 17 R 17 16 R 16 33 R 0 33 R -16 32 R
-17 17 R -32 16 R -33 0 R D 8840 14721 M -16 -33 R 0 -66 R 16 -32 R D
8938 14590 M 17 32 R 0 66 R -17 33 R D 8955 14704 M 16 17 R 33 16 R 0 -16 R
-33 0 R D 8824 14606 M -17 -16 R -16 -33 R 0 -16 R 16 -33 R 50 -33 R 81 0 R
49 -16 R 17 -16 R D 8791 14541 M 16 -17 R 50 -16 R 81 0 R 49 -33 R 17 -32 R
0 -17 R -17 -33 R -49 -16 R -98 0 R -49 16 R -16 33 R 0 17 R 16 32 R 49 33 R
D 9560 14688 M -16 -16 R 16 -17 R 16 17 R 0 16 R -32 33 R -33 16 R -49 0 R
-49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 32 0 R
50 16 R 32 33 R D 9462 14737 M -33 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 33 -16 R D 9773 14737 M -50 -16 R -32 -33 R -17 -49 R
0 -33 R 17 -49 R 32 -33 R 50 -16 R 32 0 R 49 16 R 33 33 R 16 49 R 0 33 R
-16 49 R -33 33 R -49 16 R -32 0 R -33 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 33 -16 R D 9805 14508 M 33 16 R 33 33 R 16 49 R 0 33 R
-16 49 R -33 33 R -33 16 R D 10034 14737 M 0 -229 R D 10051 14737 M 0 -229 R
D 10051 14688 M 32 33 R 49 16 R 33 0 R 49 -16 R 17 -33 R 0 -180 R D
10165 14737 M 33 -16 R 16 -33 R 0 -180 R D 10231 14688 M 32 33 R 49 16 R
33 0 R 49 -16 R 17 -33 R 0 -180 R D 10345 14737 M 33 -16 R 16 -33 R 0 -180 R
D 9985 14737 M 66 0 R D 9985 14508 M 115 0 R D 10165 14508 M 115 0 R D
10345 14508 M 115 0 R D 10574 14737 M 0 -360 R D 10590 14737 M 0 -360 R D
10590 14688 M 33 33 R 33 16 R 33 0 R 49 -16 R 32 -33 R 17 -49 R 0 -33 R
-17 -49 R -32 -33 R -49 -16 R -33 0 R -33 16 R -33 33 R D 10689 14737 M
32 -16 R 33 -33 R 16 -49 R 0 -33 R -16 -49 R -33 -33 R -32 -16 R D
10525 14737 M 65 0 R D 10525 14377 M 115 0 R D 10983 14737 M -49 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R 49 16 R
33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -49 16 R -33 0 R -33 -16 R
-32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R 33 -16 R D 11016 14508 M
32 16 R 33 33 R 17 49 R 0 33 R -17 49 R -33 33 R -32 16 R D 11376 14704 M
16 33 R 0 -65 R -16 32 R -17 17 R -32 16 R -66 0 R -33 -16 R -16 -17 R
0 -32 R 16 -17 R 33 -16 R 82 -33 R 33 -16 R 16 -17 R D 11212 14688 M
16 -16 R 33 -17 R 82 -33 R 33 -16 R 16 -16 R 0 -49 R -16 -17 R -33 -16 R
-66 0 R -32 16 R -17 17 R -16 32 R 0 -65 R 16 33 R D 11523 14851 M -17 -16 R
17 -16 R 16 16 R -16 16 R D 11523 14737 M 0 -229 R D 11539 14737 M 0 -229 R
D 11474 14737 M 65 0 R D 11474 14508 M 114 0 R D 11703 14851 M 0 -278 R
16 -49 R 33 -16 R 33 0 R 32 16 R 17 33 R D 11719 14851 M 0 -278 R 16 -49 R
17 -16 R D 11654 14737 M 131 0 R D 11932 14639 M 196 0 R 0 33 R -16 32 R
-17 17 R -32 16 R -49 0 R -49 -16 R -33 -33 R -17 -49 R 0 -33 R 17 -49 R
33 -33 R 49 -16 R 32 0 R 49 16 R 33 33 R D 12112 14639 M 0 49 R -17 33 R D
12014 14737 M -33 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R
33 -16 R D 12602 14835 M -16 -16 R 16 -17 R 17 17 R 0 16 R -17 16 R -32 0 R
-33 -16 R -16 -33 R 0 -294 R D 12570 14851 M -17 -16 R -16 -33 R 0 -294 R D
12472 14737 M 130 0 R D 12472 14508 M 114 0 R D 12717 14639 M 196 0 R 0 33 R
-16 32 R -16 17 R -33 16 R -49 0 R -49 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 49 -16 R 32 0 R 50 16 R 32 33 R D 12897 14639 M 0 49 R
-16 33 R D 12799 14737 M -33 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R
33 -33 R 33 -16 R D 13044 14737 M 0 -229 R D 13060 14737 M 0 -229 R D
13060 14639 M 17 49 R 33 33 R 32 16 R 49 0 R 17 -16 R 0 -17 R -17 -16 R
-16 16 R 16 17 R D 12995 14737 M 65 0 R D 12995 14508 M 115 0 R D
13322 14737 M 0 -229 R D 13339 14737 M 0 -229 R D 13339 14688 M 32 33 R
49 16 R 33 0 R 49 -16 R 17 -33 R 0 -180 R D 13453 14737 M 33 -16 R 16 -33 R
0 -180 R D 13519 14688 M 32 33 R 49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D
13633 14737 M 33 -16 R 16 -33 R 0 -180 R D 13273 14737 M 66 0 R D
13273 14508 M 115 0 R D 13453 14508 M 115 0 R D 13633 14508 M 115 0 R D
13862 14851 M -16 -16 R 16 -16 R 16 16 R -16 16 R D 13862 14737 M 0 -229 R D
13878 14737 M 0 -229 R D 13813 14737 M 65 0 R D 13813 14508 M 114 0 R D
14107 14737 M -49 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R
49 -16 R 33 0 R 49 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -49 16 R
-33 0 R -32 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 32 -16 R D
14140 14508 M 33 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -33 16 R D
14369 14737 M 0 -229 R D 14385 14737 M 0 -229 R D 14385 14688 M 33 33 R
49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D 14500 14737 M 33 -16 R 16 -33 R
0 -180 R D 14320 14737 M 65 0 R D 14320 14508 M 115 0 R D 14500 14508 M
114 0 R D 14860 14704 M 16 33 R 0 -65 R -16 32 R -17 17 R -32 16 R -66 0 R
-32 -16 R -17 -17 R 0 -32 R 17 -17 R 32 -16 R 82 -33 R 33 -16 R 16 -17 R D
14696 14688 M 17 -16 R 32 -17 R 82 -33 R 33 -16 R 16 -16 R 0 -49 R -16 -17 R
-33 -16 R -65 0 R -33 16 R -16 17 R -17 32 R 0 -65 R 17 33 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF

%!PS-Adobe-3.0
%%BoundingBox: 57 216 561 720
%%Title: Graphics produced by IDL
%%For: tetsuo@boson.umd.edu, /tmp_mnt/homes/solid/solid/tetsuo/qdot/plots
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Jul 26 18:47:51 1994
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 57 216 561 720
%%BeginPageSetup
save $IDL_DICT begin 57 216 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3556 3556 M 12446 0 R D 4247 3556 M 0 248 R D
6321 3556 M 0 248 R D 5667 2710 M 421 0 R D 6532 2920 M -24 -23 R 24 -24 R
23 24 R 0 23 R -23 47 R -47 23 R -70 0 R -70 -23 R -47 -47 R -23 -47 R
-24 -93 R 0 -140 R 24 -70 R 46 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R 23 70 R
0 23 R -23 70 R -47 47 R -70 23 R -23 0 R -70 -23 R -47 -47 R -23 -70 R D
6415 2990 M -47 -23 R -47 -47 R -23 -47 R -23 -93 R 0 -140 R 23 -70 R
47 -47 R 46 -23 R D 6438 2500 M 47 23 R 47 47 R 23 70 R 0 23 R -23 70 R
-47 47 R -47 23 R D 8396 3556 M 0 248 R D 7928 2710 M 421 0 R D 8536 2897 M
23 -24 R -23 -23 R -24 23 R 0 24 R 24 47 R 23 23 R 70 23 R 94 0 R 70 -23 R
23 -47 R 0 -70 R -23 -47 R -70 -23 R -70 0 R D 8723 2990 M 47 -23 R 23 -47 R
0 -70 R -23 -47 R -47 -23 R 47 -23 R 46 -47 R 24 -47 R 0 -70 R -24 -47 R
-23 -23 R -70 -23 R -94 0 R -70 23 R -23 23 R -24 47 R 0 23 R 24 24 R
23 -24 R -23 -23 R D 8793 2733 M 23 -70 R 0 -70 R -23 -47 R -23 -23 R
-47 -23 R D 10470 3556 M 0 248 R D 10236 2990 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R -46 -23 R -24 -23 R
-23 -47 R -24 -117 R 0 -70 R 24 -117 R 23 -47 R 24 -23 R 46 -23 R D
10283 2500 M 47 23 R 23 23 R 23 47 R 24 117 R 0 70 R -24 117 R -23 47 R
-23 23 R -47 23 R D 12544 3556 M 0 248 R D 12381 2897 M 23 -24 R -23 -23 R
-24 23 R 0 24 R 24 47 R 23 23 R 70 23 R 94 0 R 70 -23 R 23 -47 R 0 -70 R
-23 -47 R -70 -23 R -70 0 R D 12568 2990 M 46 -23 R 24 -47 R 0 -70 R
-24 -47 R -46 -23 R 46 -23 R 47 -47 R 24 -47 R 0 -70 R -24 -47 R -23 -23 R
-70 -23 R -94 0 R -70 23 R -23 23 R -24 47 R 0 23 R 24 24 R 23 -24 R
-23 -23 R D 12638 2733 M 23 -70 R 0 -70 R -23 -47 R -24 -23 R -46 -23 R D
14619 3556 M 0 248 R D 14712 2920 M -23 -23 R 23 -24 R 23 24 R 0 23 R
-23 47 R -47 23 R -70 0 R -70 -23 R -47 -47 R -23 -47 R -23 -93 R 0 -140 R
23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R 46 47 R 24 70 R 0 23 R -24 70 R
-46 47 R -70 23 R -24 0 R -70 -23 R -47 -47 R -23 -70 R D 14595 2990 M
-46 -23 R -47 -47 R -24 -47 R -23 -93 R 0 -140 R 23 -70 R 47 -47 R 47 -23 R
D 14619 2500 M 46 23 R 47 47 R 23 70 R 0 23 R -23 70 R -47 47 R -46 23 R D
3556 3556 M 0 124 R D 4938 3556 M 0 124 R D 5630 3556 M 0 124 R D
7013 3556 M 0 124 R D 7704 3556 M 0 124 R D 9087 3556 M 0 124 R D
9779 3556 M 0 124 R D 11161 3556 M 0 124 R D 11853 3556 M 0 124 R D
13236 3556 M 0 124 R D 13927 3556 M 0 124 R D 15310 3556 M 0 124 R D
8131 2075 M 0 -491 R D 8154 2075 M 0 -491 R D 8061 2075 M 164 0 R D
8061 1584 M 350 0 R 0 141 R -23 -141 R D 8902 1795 M 421 0 R D 9930 1982 M
47 23 R 70 70 R 0 -491 R D 10024 2052 M 0 -468 R D 9930 1584 M 211 0 R D
10351 1982 M 23 -24 R -23 -23 R -23 23 R 0 24 R 23 46 R 23 24 R 70 23 R
94 0 R 70 -23 R 23 -24 R 24 -46 R 0 -47 R -24 -47 R -70 -47 R -117 -46 R
-46 -24 R -47 -46 R -23 -71 R 0 -70 R D 10538 2075 M 47 -23 R 23 -24 R
23 -46 R 0 -47 R -23 -47 R -70 -47 R -94 -46 R D 10328 1631 M 23 23 R 47 0 R
117 -46 R 70 0 R 46 23 R 24 23 R D 10398 1654 M 117 -70 R 93 0 R 23 24 R
24 46 R 0 47 R D 10842 1911 M 0 -327 R D 10865 1911 M 0 -327 R D
10865 1841 M 47 47 R 70 23 R 47 0 R 70 -23 R 23 -47 R 0 -257 R D
11029 1911 M 46 -23 R 24 -47 R 0 -257 R D 11122 1841 M 47 47 R 70 23 R
47 0 R 70 -23 R 23 -47 R 0 -257 R D 11286 1911 M 46 -23 R 24 -47 R 0 -257 R
D 10772 1911 M 93 0 R D 10772 1584 M 163 0 R D 11029 1584 M 163 0 R D
11286 1584 M 163 0 R D 3556 16002 M 12446 0 R D 4247 16002 M 0 -249 R D
6321 16002 M 0 -249 R D 8396 16002 M 0 -249 R D 10470 16002 M 0 -249 R D
12544 16002 M 0 -249 R D 14619 16002 M 0 -249 R D 3556 16002 M 0 -125 R D
4938 16002 M 0 -125 R D 5630 16002 M 0 -125 R D 7013 16002 M 0 -125 R D
7704 16002 M 0 -125 R D 9087 16002 M 0 -125 R D 9779 16002 M 0 -125 R D
11161 16002 M 0 -125 R D 11853 16002 M 0 -125 R D 13236 16002 M 0 -125 R D
13927 16002 M 0 -125 R D 15310 16002 M 0 -125 R D 3556 3556 M 0 12446 R D
3556 3556 M 248 0 R D 2352 4046 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -47 R 23 -23 R 47 -23 R D 2399 3556 M 47 23 R 23 23 R 23 47 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 2726 3602 M -23 -23 R
23 -23 R 23 23 R -23 23 R D 2960 4046 M -47 -233 R 47 46 R 70 24 R 70 0 R
70 -24 R 47 -46 R 23 -71 R 0 -46 R -23 -70 R -47 -47 R -70 -23 R -70 0 R
-70 23 R -24 23 R -23 47 R 0 23 R 23 24 R 24 -24 R -24 -23 R D 3100 3883 M
47 -24 R 46 -46 R 24 -71 R 0 -46 R -24 -70 R -46 -47 R -47 -23 R D
2960 4046 M 233 0 R D 2960 4023 M 116 0 R 117 23 R D 3556 5630 M 248 0 R D
2282 5746 M 47 23 R 70 70 R 0 -491 R D 2375 5816 M 0 -468 R D 2282 5348 M
210 0 R D 2726 5395 M -23 -23 R 23 -24 R 23 24 R -23 23 R D 3053 5839 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R
70 24 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R
-47 -23 R -23 -24 R -23 -46 R -24 -117 R 0 -70 R 24 -117 R 23 -47 R 23 -23 R
47 -24 R D 3100 5348 M 47 24 R 23 23 R 23 47 R 24 117 R 0 70 R -24 117 R
-23 46 R -23 24 R -47 23 R D 3556 7704 M 248 0 R D 2282 7820 M 47 23 R
70 70 R 0 -490 R D 2375 7890 M 0 -467 R D 2282 7423 M 210 0 R D 2726 7469 M
-23 -23 R 23 -23 R 23 23 R -23 23 R D 2960 7913 M -47 -233 R 47 46 R 70 24 R
70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-70 0 R -70 23 R -24 23 R -23 47 R 0 23 R 23 24 R 24 -24 R -24 -23 R D
3100 7750 M 47 -24 R 46 -46 R 24 -70 R 0 -47 R -24 -70 R -46 -47 R -47 -23 R
D 2960 7913 M 233 0 R D 2960 7890 M 116 0 R 117 23 R D 3556 9779 M 248 0 R D
2235 9894 M 24 -23 R -24 -24 R -23 24 R 0 23 R 23 47 R 24 23 R 70 24 R
93 0 R 70 -24 R 24 -23 R 23 -47 R 0 -47 R -23 -46 R -70 -47 R -117 -47 R
-47 -23 R -47 -47 R -23 -70 R 0 -70 R D 2422 9988 M 47 -24 R 23 -23 R
24 -47 R 0 -47 R -24 -46 R -70 -47 R -93 -47 R D 2212 9544 M 23 23 R 47 0 R
117 -47 R 70 0 R 47 24 R 23 23 R D 2282 9567 M 117 -70 R 93 0 R 24 23 R
23 47 R 0 47 R D 2726 9544 M -23 -24 R 23 -23 R 23 23 R -23 24 R D
3053 9988 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R
-47 0 R -47 -24 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R 24 -117 R 23 -46 R
23 -24 R 47 -23 R D 3100 9497 M 47 23 R 23 24 R 23 46 R 24 117 R 0 70 R
-24 117 R -23 47 R -23 23 R -47 24 R D 3556 11853 M 248 0 R D 2235 11969 M
24 -24 R -24 -23 R -23 23 R 0 24 R 23 46 R 24 24 R 70 23 R 93 0 R 70 -23 R
24 -24 R 23 -46 R 0 -47 R -23 -47 R -70 -47 R -117 -46 R -47 -24 R -47 -47 R
-23 -70 R 0 -70 R D 2422 12062 M 47 -23 R 23 -24 R 24 -46 R 0 -47 R
-24 -47 R -70 -47 R -93 -46 R D 2212 11618 M 23 23 R 47 0 R 117 -46 R 70 0 R
47 23 R 23 23 R D 2282 11641 M 117 -70 R 93 0 R 24 24 R 23 46 R 0 47 R D
2726 11618 M -23 -23 R 23 -24 R 23 24 R -23 23 R D 2960 12062 M -47 -234 R
47 47 R 70 23 R 70 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R
-47 -46 R -70 -24 R -70 0 R -70 24 R -24 23 R -23 47 R 0 23 R 23 23 R
24 -23 R -24 -23 R D 3100 11898 M 47 -23 R 46 -47 R 24 -70 R 0 -47 R
-24 -70 R -46 -46 R -47 -24 R D 2960 12062 M 233 0 R D 2960 12039 M 116 0 R
117 23 R D 3556 13927 M 248 0 R D 2235 14043 M 24 -24 R -24 -23 R -23 23 R
0 24 R 23 47 R 24 23 R 70 23 R 93 0 R 70 -23 R 24 -47 R 0 -70 R -24 -47 R
-70 -23 R -70 0 R D 2422 14136 M 47 -23 R 23 -47 R 0 -70 R -23 -47 R
-47 -23 R 47 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R -24 -23 R -70 -23 R
-93 0 R -70 23 R -24 23 R -23 47 R 0 23 R 23 24 R 24 -24 R -24 -23 R D
2492 13879 M 24 -70 R 0 -70 R -24 -47 R -23 -23 R -47 -23 R D 2726 13692 M
-23 -23 R 23 -23 R 23 23 R -23 23 R D 3053 14136 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R
-23 -47 R -24 -117 R 0 -70 R 24 -117 R 23 -47 R 23 -23 R 47 -23 R D
3100 13646 M 47 23 R 23 23 R 23 47 R 24 117 R 0 70 R -24 117 R -23 47 R
-23 23 R -47 23 R D 3556 16002 M 248 0 R D 2235 15906 M 24 -23 R -24 -24 R
-23 24 R 0 23 R 23 47 R 24 23 R 70 23 R 93 0 R 70 -23 R 24 -47 R 0 -70 R
-24 -47 R -70 -23 R -70 0 R D 2422 15999 M 47 -23 R 23 -47 R 0 -70 R
-23 -47 R -47 -23 R 47 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R -24 -23 R
-70 -23 R -93 0 R -70 23 R -24 23 R -23 47 R 0 24 R 23 23 R 24 -23 R
-24 -24 R D 2492 15742 M 24 -70 R 0 -70 R -24 -47 R -23 -23 R -47 -23 R D
2726 15555 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 2960 15999 M -47 -233 R
47 46 R 70 24 R 70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R
-47 -47 R -70 -23 R -70 0 R -70 23 R -24 23 R -23 47 R 0 24 R 23 23 R
24 -23 R -24 -24 R D 3100 15836 M 47 -24 R 46 -46 R 24 -70 R 0 -47 R
-24 -70 R -46 -47 R -47 -23 R D 2960 15999 M 233 0 R D 2960 15976 M 116 0 R
117 23 R D 3556 3970 M 124 0 R D 3556 4385 M 124 0 R D 3556 4800 M 124 0 R D
3556 5215 M 124 0 R D 3556 6045 M 124 0 R D 3556 6460 M 124 0 R D
3556 6874 M 124 0 R D 3556 7289 M 124 0 R D 3556 8119 M 124 0 R D
3556 8534 M 124 0 R D 3556 8949 M 124 0 R D 3556 9364 M 124 0 R D
3556 10193 M 124 0 R D 3556 10608 M 124 0 R D 3556 11023 M 124 0 R D
3556 11438 M 124 0 R D 3556 12268 M 124 0 R D 3556 12683 M 124 0 R D
3556 13097 M 124 0 R D 3556 13512 M 124 0 R D 3556 14342 M 124 0 R D
3556 14757 M 124 0 R D 3556 15172 M 124 0 R D 3556 15587 M 124 0 R D
1008 4107 M 491 0 R D 1008 4131 M 491 0 R D 1008 4037 M 0 164 R D
1499 4037 M 0 164 R D 1008 4364 M 491 0 R D 1008 4388 M 444 280 R D
1055 4388 M 444 280 R -491 0 R D 1008 4294 M 0 94 R D 1008 4598 M 0 140 R D
1499 4294 M 0 140 R D 1008 4995 M 491 0 R D 1008 5019 M 491 0 R D
1008 4855 M 141 -23 R -141 0 R 0 350 R 141 0 R -141 -23 R D 1499 4925 M
0 164 R D 1008 5346 M 491 0 R D 1008 5369 M 491 0 R D 1149 5509 M 187 0 R D
1008 5276 M 0 374 R 141 0 R -141 -24 R D 1242 5369 M 0 140 R D 1499 5276 M
0 374 R -140 0 R 140 -24 R D 1008 5836 M 491 0 R D 1008 5860 M 491 0 R D
1008 5766 M 0 281 R 24 70 R 23 23 R 47 24 R 47 0 R 46 -24 R 24 -23 R
23 -70 R 0 -187 R D 1008 6047 M 24 47 R 23 23 R 47 23 R 47 0 R 46 -23 R
24 -23 R 23 -47 R D 1499 5766 M 0 164 R D 1242 5977 M 23 46 R 24 24 R
163 70 R 24 23 R 0 24 R -24 23 R D 1265 6023 M 47 24 R 164 47 R 23 23 R
0 47 R -47 23 R -23 0 R D 1008 6467 M 491 -163 R D 1008 6467 M 491 164 R D
1078 6467 M 421 141 R D 1359 6351 M 0 210 R D 1499 6257 M 0 140 R D
1499 6538 M 0 140 R D 1078 7098 M 71 24 R -141 0 R 70 -24 R -46 -46 R
-24 -70 R 0 -47 R 24 -70 R 46 -47 R 47 -23 R 70 -24 R 117 0 R 70 24 R
47 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 46 R -47 24 R D 1008 6935 M
24 -47 R 46 -47 R 47 -23 R 70 -23 R 117 0 R 70 23 R 47 23 R 47 47 R 23 47 R
D 1008 7402 M 491 0 R D 1008 7426 M 491 0 R D 1008 7262 M 141 -23 R -141 0 R
0 350 R 141 0 R -141 -23 R D 1499 7332 M 0 164 R D 1008 7753 M 491 0 R D
1008 7776 M 491 0 R D 1008 7683 M 0 163 R D 1499 7683 M 0 163 R D
1008 8127 M 24 -71 R 46 -46 R 47 -24 R 94 -23 R 70 0 R 93 23 R 47 24 R
47 46 R 23 71 R 0 46 R -23 70 R -47 47 R -47 24 R -93 23 R -70 0 R -94 -23 R
-47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -47 R 46 -47 R 47 -23 R 94 -24 R
70 0 R 93 24 R 47 23 R 47 47 R 23 47 R D 1499 8173 M -23 47 R -47 47 R
-47 23 R -93 24 R -70 0 R -94 -24 R -47 -23 R -46 -47 R -24 -47 R D
1008 8524 M 491 0 R D 1008 8547 M 444 281 R D 1055 8547 M 444 281 R -491 0 R
D 1008 8454 M 0 93 R D 1008 8758 M 0 140 R D 1499 8454 M 0 140 R D
1008 9435 M 491 0 R D 1008 9459 M 491 0 R D 1149 9599 M 187 0 R D
1008 9365 M 0 374 R 141 0 R -141 -23 R D 1242 9459 M 0 140 R D 1499 9365 M
0 374 R -140 0 R 140 -23 R D 1008 9926 M 491 0 R D 1008 9949 M 444 281 R D
1055 9949 M 444 281 R -491 0 R D 1008 9856 M 0 93 R D 1008 10160 M 0 140 R D
1499 9856 M 0 140 R D 1008 10463 M 491 0 R D 1008 10487 M 491 0 R D
1149 10627 M 187 0 R D 1008 10393 M 0 374 R 141 0 R -141 -23 R D
1242 10487 M 0 140 R D 1499 10393 M 0 374 R -140 0 R 140 -23 R D
1008 10954 M 491 0 R D 1008 10978 M 491 0 R D 1008 10884 M 0 280 R 24 71 R
23 23 R 47 23 R 47 0 R 46 -23 R 24 -23 R 23 -71 R 0 -186 R D 1008 11164 M
24 47 R 23 24 R 47 23 R 47 0 R 46 -23 R 24 -24 R 23 -47 R D 1499 10884 M
0 164 R D 1242 11094 M 23 47 R 24 23 R 163 71 R 24 23 R 0 23 R -24 24 R D
1265 11141 M 47 23 R 164 47 R 23 24 R 0 46 R -47 24 R -23 0 R D 1078 11749 M
71 23 R -141 0 R 70 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R 46 -47 R
47 -23 R 70 -23 R 117 0 R 70 23 R 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R
-47 47 R D 1008 11585 M 24 -47 R 46 -46 R 47 -24 R 70 -23 R 117 0 R 70 23 R
47 24 R 47 46 R 23 47 R D 1312 11749 M 187 0 R D 1312 11772 M 187 0 R D
1312 11679 M 0 163 R D 1008 11959 M 257 164 R 234 0 R D 1008 11982 M
257 164 R 234 0 R D 1008 12310 M 257 -164 R D 1008 11912 M 0 140 R D
1008 12216 M 0 140 R D 1499 12052 M 0 164 R D 915 13011 M 47 -47 R 70 -47 R
93 -47 R 117 -23 R 94 0 R 116 23 R 117 47 R 70 47 R 47 47 R D 962 12964 M
93 -47 R 70 -23 R 117 -24 R 94 0 R 116 24 R 94 23 R 93 47 R D 1312 13174 M
0 281 R -47 0 R -46 -24 R -24 -23 R -23 -47 R 0 -70 R 23 -70 R 47 -47 R
70 -23 R 47 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R D
1312 13431 M -70 0 R -47 -23 R D 1172 13291 M 23 -47 R 47 -46 R 70 -24 R
47 0 R 70 24 R 47 46 R 23 47 R D 898 13591 M 14 15 R 15 -15 R -15 -14 R
-14 0 R -29 14 R -14 15 R -15 43 R 0 58 R 15 44 R 14 14 R 29 15 R 29 0 R
29 -15 R 29 -43 R 29 -73 R 14 -29 R 29 -29 R 43 -14 R 44 0 R D 840 13707 M
15 29 R 14 15 R 29 14 R 29 0 R 29 -14 R 29 -44 R 29 -58 R D 1115 13577 M
-15 14 R 0 29 R 29 73 R 0 43 R -14 29 R -15 15 R D 1100 13620 M 44 73 R
0 58 R -15 14 R -29 15 R -28 0 R D 915 14281 M 771 -420 R D 1195 14655 M
-23 -46 R 0 -71 R 23 -70 R 47 -46 R 70 -24 R 70 0 R 70 24 R 24 23 R 23 70 R
0 70 R -23 47 R D 1172 14538 M 23 -46 R 47 -47 R 70 -23 R 70 0 R 70 23 R
24 23 R 23 47 R D 1336 14422 M 0 187 R D 1219 14842 M 23 0 R 0 -23 R -23 0 R
-24 23 R -23 47 R 0 93 R 23 47 R 24 24 R 46 23 R 164 0 R 47 23 R 23 24 R D
1219 15053 M 210 0 R 47 23 R 23 47 R 0 23 R D 1265 15053 M 24 -24 R
23 -140 R 24 -70 R 46 -24 R 47 0 R 47 24 R 23 70 R 0 70 R -23 47 R -47 47 R
D 1312 14889 M 24 -47 R 46 -23 R 47 0 R 47 23 R 23 47 R D 915 15263 M
47 47 R 70 46 R 93 47 R 117 23 R 94 0 R 116 -23 R 117 -47 R 70 -46 R
47 -47 R D 962 15310 M 93 46 R 70 24 R 117 23 R 94 0 R 116 -23 R 94 -24 R
93 -46 R D 16002 3556 M 0 12446 R D 16002 3556 M -249 0 R D 16002 5630 M
-249 0 R D 16002 7704 M -249 0 R D 16002 9779 M -249 0 R D 16002 11853 M
-249 0 R D 16002 13927 M -249 0 R D 16002 16002 M -249 0 R D 16002 3970 M
-125 0 R D 16002 4385 M -125 0 R D 16002 4800 M -125 0 R D 16002 5215 M
-125 0 R D 16002 6045 M -125 0 R D 16002 6460 M -125 0 R D 16002 6874 M
-125 0 R D 16002 7289 M -125 0 R D 16002 8119 M -125 0 R D 16002 8534 M
-125 0 R D 16002 8949 M -125 0 R D 16002 9364 M -125 0 R D 16002 10193 M
-125 0 R D 16002 10608 M -125 0 R D 16002 11023 M -125 0 R D 16002 11438 M
-125 0 R D 16002 12268 M -125 0 R D 16002 12683 M -125 0 R D 16002 13097 M
-125 0 R D 16002 13512 M -125 0 R D 16002 14342 M -125 0 R D 16002 14757 M
-125 0 R D 16002 15172 M -125 0 R D 16002 15587 M -125 0 R D 6321 10721 M
692 0 R 691 -559 R 692 -654 R 691 -621 R 691 0 R 692 -415 R 691 -181 R
692 -584 R 691 0 R 692 -152 R 691 -143 R 692 -514 R D 6321 6898 M 692 0 R
691 -114 R 692 -141 R 691 -276 R 691 0 R 692 -87 R 691 -79 R 692 -238 R
691 0 R 692 -63 R 691 -59 R 692 -197 R D L1 6321 13927 M 692 0 R 691 -559 R
692 -559 R 691 -560 R 691 0 R 692 -559 R 691 0 R 692 -559 R 691 0 R 692 0 R
691 0 R 692 -559 R D 6410 10721 M -5 31 R -16 26 R -23 20 R -29 11 R -31 0 R
-29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R
31 0 R 29 10 R 23 20 R 16 27 R F 7102 10721 M -6 31 R -15 26 R -24 20 R
-29 11 R -31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R
23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 7793 10162 M -5 30 R
-16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -6 -30 R
6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R F
8484 9508 M -5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R
15 27 R F 9176 8887 M -6 30 R -15 27 R -24 20 R -29 10 R -30 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -11 R 30 0 R
29 11 R 24 20 R 15 27 R F 9867 8887 M -5 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -30 R 15 -27 R 24 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 27 R F 10559 8472 M -6 31 R -15 27 R
-24 19 R -29 11 R -30 0 R -29 -11 R -24 -19 R -15 -27 R -6 -31 R 6 -30 R
15 -27 R 24 -19 R 29 -11 R 30 0 R 29 11 R 24 19 R 15 27 R F 11250 8291 M
-5 31 R -16 27 R -23 19 R -29 11 R -31 0 R -29 -11 R -24 -19 R -15 -27 R
-5 -31 R 5 -30 R 15 -27 R 24 -19 R 29 -11 R 31 0 R 29 11 R 23 19 R 16 27 R F
11942 7707 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 27 R F 12633 7707 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 27 R F 13325 7555 M -6 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F 14016 7412 M -5 30 R -16 27 R
-23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -6 -30 R 6 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 14707 6898 M
-5 31 R -15 26 R -24 20 R -29 11 R -31 0 R -29 -11 R -23 -20 R -16 -26 R
-5 -31 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F
6410 6898 M -5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R
-15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R
16 27 R F 7102 6898 M -6 31 R -15 26 R -24 20 R -29 11 R -31 0 R -29 -11 R
-23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R
29 10 R 24 20 R 15 27 R F 7793 6784 M -5 31 R -16 26 R -23 20 R -29 11 R
-31 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R
29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 8484 6643 M -5 30 R -15 27 R
-24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -31 R
16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F 9176 6367 M
-6 31 R -15 27 R -24 19 R -29 11 R -30 0 R -29 -11 R -24 -19 R -15 -27 R
-6 -31 R 6 -30 R 15 -27 R 24 -19 R 29 -11 R 30 0 R 29 11 R 24 19 R 15 27 R F
9867 6367 M -5 31 R -15 27 R -24 19 R -29 11 R -31 0 R -29 -11 R -24 -19 R
-15 -27 R -5 -31 R 5 -30 R 15 -27 R 24 -19 R 29 -11 R 31 0 R 29 11 R 24 19 R
15 27 R F 10559 6280 M -6 30 R -15 27 R -24 19 R -29 11 R -30 0 R -29 -11 R
-24 -19 R -15 -27 R -6 -30 R 6 -31 R 15 -27 R 24 -19 R 29 -11 R 30 0 R
29 11 R 24 19 R 15 27 R F 11250 6201 M -5 31 R -16 26 R -23 20 R -29 11 R
-31 0 R -29 -11 R -24 -20 R -15 -26 R -5 -31 R 5 -30 R 15 -27 R 24 -20 R
29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 11942 5963 M -6 31 R -15 26 R
-24 20 R -29 11 R -31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R
16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 12633 5963 M
-5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R
-6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F
13325 5900 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 26 R F 14016 5841 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 27 R F 14707 5644 M -5 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 27 R F 6410 13927 M -5 31 R -16 26 R
-23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 9176 12249 M
-6 31 R -15 27 R -24 19 R -29 11 R -30 0 R -29 -11 R -24 -19 R -15 -27 R
-6 -31 R 6 -30 R 15 -27 R 24 -19 R 29 -11 R 30 0 R 29 11 R 24 19 R 15 27 R F
10559 11690 M -6 31 R -15 26 R -24 20 R -29 11 R -30 0 R -29 -11 R -24 -20 R
-15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 30 0 R 29 10 R 24 20 R
15 27 R F 11942 11131 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R
-23 -20 R -16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R
29 10 R 24 20 R 15 27 R F 14707 10572 M -5 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F L0 7102 13927 M -6 31 R -15 26 R
-24 20 R -29 11 R -31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R
16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R D 7793 13368 M
-5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R
-6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 27 R D
8484 12809 M -5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 26 R D 9867 12249 M -5 31 R -15 27 R -24 19 R -29 11 R -31 0 R -29 -11 R
-24 -19 R -15 -27 R -5 -31 R 5 -30 R 15 -27 R 24 -19 R 29 -11 R 31 0 R
29 11 R 24 19 R 15 27 R D 11250 11690 M -5 31 R -16 26 R -23 20 R -29 11 R
-31 0 R -29 -11 R -24 -20 R -15 -26 R -5 -31 R 5 -30 R 15 -27 R 24 -20 R
29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D 12633 11131 M -5 30 R -16 27 R
-23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -6 -30 R 6 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D 13325 11131 M
-6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R D
14016 11131 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R
16 27 R D 14329 10038 M 0 -616 R D 14348 10038 M 0 -616 R D 14329 10038 M
131 0 R D 14329 9422 M 131 0 R D 14740 9926 M 0 -355 R D 14759 9964 M
0 -393 R D 14759 9964 M -206 -281 R 299 0 R D 14684 9571 M 131 0 R D
15058 10038 M 0 -616 R D 15077 10038 M 0 -616 R D 14946 10038 M 131 0 R D
14946 9422 M 131 0 R D 11217 10661 M 0 -617 R D 11236 10661 M 0 -617 R D
11217 10661 M 131 0 R D 11217 10044 M 131 0 R D 11479 10511 M 19 -19 R
-19 -18 R -18 18 R 0 19 R 18 38 R 19 18 R 56 19 R 75 0 R 56 -19 R 19 -37 R
0 -56 R -19 -38 R -56 -18 R -56 0 R D 11629 10586 M 37 -19 R 19 -37 R
0 -56 R -19 -38 R -37 -18 R 37 -19 R 38 -37 R 18 -38 R 0 -56 R -18 -37 R
-19 -19 R -56 -19 R -75 0 R -56 19 R -19 19 R -18 37 R 0 19 R 18 19 R
19 -19 R -19 -19 R D 11685 10380 M 19 -56 R 0 -56 R -19 -37 R -19 -19 R
-37 -19 R D 11872 10193 M -19 19 R 19 19 R 18 -19 R 0 -56 R -18 -37 R
-19 -19 R D 12077 10511 M 38 19 R 56 56 R 0 -393 R D 12152 10567 M 0 -374 R
D 12077 10193 M 169 0 R D 12507 10661 M 0 -617 R D 12526 10661 M 0 -617 R D
12395 10661 M 131 0 R D 12395 10044 M 131 0 R D 9627 11200 M 0 -617 R D
9646 11200 M 0 -617 R D 9627 11200 M 131 0 R D 9627 10583 M 131 0 R D
9889 11051 M 19 -19 R -19 -19 R -19 19 R 0 19 R 19 37 R 19 19 R 56 18 R
74 0 R 57 -18 R 18 -19 R 19 -37 R 0 -38 R -19 -37 R -56 -38 R -93 -37 R
-38 -19 R -37 -37 R -19 -56 R 0 -56 R D 10038 11125 M 38 -18 R 19 -19 R
18 -37 R 0 -38 R -18 -37 R -57 -38 R -74 -37 R D 9870 10770 M 19 19 R 37 0 R
94 -38 R 56 0 R 37 19 R 19 19 R D 9926 10789 M 94 -56 R 75 0 R 18 18 R
19 38 R 0 37 R D 10281 10733 M -18 18 R 18 19 R 19 -19 R 0 -56 R -19 -37 R
-18 -19 R D 10450 11051 M 18 -19 R -18 -19 R -19 19 R 0 19 R 19 37 R 18 19 R
56 18 R 75 0 R 56 -18 R 19 -19 R 19 -37 R 0 -38 R -19 -37 R -56 -38 R
-94 -37 R -37 -19 R -37 -37 R -19 -56 R 0 -56 R D 10599 11125 M 38 -18 R
18 -19 R 19 -37 R 0 -38 R -19 -37 R -56 -38 R -75 -37 R D 10431 10770 M
19 19 R 37 0 R 94 -38 R 56 0 R 37 19 R 19 19 R D 10487 10789 M 94 -56 R
74 0 R 19 18 R 19 38 R 0 37 R D 10917 11200 M 0 -617 R D 10936 11200 M
0 -617 R D 10805 11200 M 131 0 R D 10805 10583 M 131 0 R D 7622 11905 M
0 -617 R D 7641 11905 M 0 -617 R D 7622 11905 M 131 0 R D 7622 11288 M
131 0 R D 7884 11756 M 18 -19 R -18 -19 R -19 19 R 0 19 R 19 37 R 18 19 R
56 19 R 75 0 R 56 -19 R 19 -19 R 19 -37 R 0 -38 R -19 -37 R -56 -37 R
-94 -38 R -37 -18 R -37 -38 R -19 -56 R 0 -56 R D 8033 11831 M 38 -19 R
18 -19 R 19 -37 R 0 -38 R -19 -37 R -56 -37 R -75 -38 R D 7865 11475 M
19 19 R 37 0 R 94 -37 R 56 0 R 37 18 R 19 19 R D 7921 11494 M 94 -56 R
74 0 R 19 19 R 19 37 R 0 37 R D 8276 11438 M -18 19 R 18 18 R 19 -18 R
0 -56 R -19 -38 R -18 -19 R D 8482 11756 M 37 18 R 56 57 R 0 -393 R D
8557 11812 M 0 -374 R D 8482 11438 M 168 0 R D 8837 11438 M -19 19 R 19 18 R
19 -18 R 0 -56 R -19 -38 R -19 -19 R D 9043 11756 M 37 18 R 56 57 R 0 -393 R
D 9118 11812 M 0 -374 R D 9043 11438 M 168 0 R D 9473 11905 M 0 -617 R D
9491 11905 M 0 -617 R D 9361 11905 M 130 0 R D 9361 11288 M 130 0 R D
4718 13150 M 0 -617 R D 4737 13150 M 0 -617 R D 4718 13150 M 131 0 R D
4718 12533 M 131 0 R D 5017 13000 M 37 19 R 56 56 R 0 -392 R D 5092 13056 M
0 -373 R D 5017 12683 M 168 0 R D 5372 12683 M -18 18 R 18 19 R 19 -19 R
0 -56 R -19 -37 R -18 -19 R D 5578 13000 M 37 19 R 56 56 R 0 -392 R D
5653 13056 M 0 -373 R D 5578 12683 M 168 0 R D 5933 12683 M -19 18 R 19 19 R
19 -19 R 0 -56 R -19 -37 R -19 -19 R D 6139 13000 M 37 19 R 56 56 R 0 -392 R
D 6213 13056 M 0 -373 R D 6139 12683 M 168 0 R D 6494 12683 M -19 18 R
19 19 R 19 -19 R 0 -56 R -19 -37 R -19 -19 R D 6700 13000 M 37 19 R 56 56 R
0 -392 R D 6774 13056 M 0 -373 R D 6700 12683 M 168 0 R D 7130 13150 M
0 -617 R D 7148 13150 M 0 -617 R D 7017 13150 M 131 0 R D 7017 12533 M
131 0 R D 4322 7012 M 0 -262 R D 4340 7012 M 0 -262 R D 4340 6956 M 38 37 R
56 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D 4471 7012 M 38 -19 R 18 -37 R
0 -206 R D 4546 6956 M 37 37 R 57 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D
4677 7012 M 37 -19 R 19 -37 R 0 -206 R D 4266 7012 M 74 0 R D 4266 6750 M
131 0 R D 4471 6750 M 131 0 R D 4677 6750 M 131 0 R D 4920 6974 M 336 0 R D
4920 6862 M 336 0 R D 5406 7068 M 19 -19 R -19 -19 R -19 19 R 0 19 R 19 37 R
19 19 R 56 19 R 75 0 R 56 -19 R 18 -19 R 19 -37 R 0 -38 R -19 -37 R
-56 -37 R -93 -38 R -38 -18 R -37 -38 R -19 -56 R 0 -56 R D 5556 7143 M
37 -19 R 19 -19 R 18 -37 R 0 -38 R -18 -37 R -56 -37 R -75 -38 R D
5387 6787 M 19 19 R 37 0 R 94 -37 R 56 0 R 37 18 R 19 19 R D 5443 6806 M
94 -56 R 75 0 R 18 19 R 19 37 R 0 37 R D 4322 10870 M 0 -262 R D
4340 10870 M 0 -262 R D 4340 10814 M 38 37 R 56 19 R 37 0 R 56 -19 R
19 -37 R 0 -206 R D 4471 10870 M 38 -19 R 18 -37 R 0 -206 R D 4546 10814 M
37 37 R 57 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D 4677 10870 M 37 -19 R
19 -37 R 0 -206 R D 4266 10870 M 74 0 R D 4266 10608 M 131 0 R D
4471 10608 M 131 0 R D 4677 10608 M 131 0 R D 4920 10833 M 336 0 R D
4920 10720 M 336 0 R D 5443 10926 M 38 19 R 56 56 R 0 -393 R D 5518 10982 M
0 -374 R D 5443 10608 M 169 0 R D 4322 13981 M 0 -261 R D 4340 13981 M
0 -261 R D 4340 13925 M 38 38 R 56 18 R 37 0 R 56 -18 R 19 -38 R 0 -205 R D
4471 13981 M 38 -18 R 18 -38 R 0 -205 R D 4546 13925 M 37 38 R 57 18 R
37 0 R 56 -18 R 19 -38 R 0 -205 R D 4677 13981 M 37 -18 R 19 -38 R 0 -205 R
D 4266 13981 M 74 0 R D 4266 13720 M 131 0 R D 4471 13720 M 131 0 R D
4677 13720 M 131 0 R D 4920 13944 M 336 0 R D 4920 13832 M 336 0 R D
5499 14112 M -56 -18 R -37 -56 R -19 -94 R 0 -56 R 19 -93 R 37 -57 R
56 -18 R 38 0 R 56 18 R 37 57 R 19 93 R 0 56 R -19 94 R -37 56 R -56 18 R
-38 0 R -37 -18 R -19 -19 R -18 -37 R -19 -94 R 0 -56 R 19 -93 R 18 -38 R
19 -19 R 37 -18 R D 5537 13720 M 37 18 R 19 19 R 19 38 R 18 93 R 0 56 R
-18 94 R -19 37 R -19 19 R -37 18 R D 4658 14986 M 0 -229 R D 4674 14986 M
0 -229 R D 4674 14937 M 33 33 R 49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D
4789 14986 M 33 -16 R 16 -33 R 0 -180 R D 4609 14986 M 65 0 R D 4609 14757 M
115 0 R D 4789 14757 M 114 0 R D 5083 14986 M -49 -16 R -32 -33 R -17 -49 R
0 -33 R 17 -49 R 32 -33 R 49 -16 R 33 0 R 49 16 R 33 33 R 16 49 R 0 33 R
-16 49 R -33 33 R -49 16 R -33 0 R -32 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 32 -16 R D 5116 14757 M 33 16 R 33 33 R 16 49 R 0 33 R
-16 49 R -33 33 R -33 16 R D 5345 14986 M 0 -229 R D 5361 14986 M 0 -229 R D
5361 14937 M 33 33 R 49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D
5476 14986 M 33 -16 R 16 -33 R 0 -180 R D 5296 14986 M 65 0 R D 5296 14757 M
115 0 R D 5476 14757 M 114 0 R D 5689 14904 M 294 0 R D 6130 15100 M
-16 -16 R 16 -16 R 17 16 R -17 16 R D 6130 14986 M 0 -229 R D 6147 14986 M
0 -229 R D 6081 14986 M 66 0 R D 6081 14757 M 115 0 R D 6310 14986 M
0 -229 R D 6327 14986 M 0 -229 R D 6327 14937 M 32 33 R 49 16 R 33 0 R
49 -16 R 17 -33 R 0 -180 R D 6441 14986 M 33 -16 R 16 -33 R 0 -180 R D
6261 14986 M 66 0 R D 6261 14757 M 115 0 R D 6441 14757 M 115 0 R D
6670 15100 M 0 -278 R 16 -49 R 33 -16 R 33 0 R 33 16 R 16 33 R D
6686 15100 M 0 -278 R 17 -49 R 16 -16 R D 6621 14986 M 131 0 R D
6899 14888 M 196 0 R 0 32 R -16 33 R -16 17 R -33 16 R -49 0 R -49 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R 49 16 R
32 33 R D 7079 14888 M 0 49 R -16 33 R D 6981 14986 M -33 -16 R -33 -33 R
-16 -49 R 0 -33 R 16 -49 R 33 -33 R 33 -16 R D 7226 14986 M 0 -229 R D
7243 14986 M 0 -229 R D 7243 14888 M 16 49 R 33 33 R 32 16 R 50 0 R 16 -16 R
0 -17 R -16 -16 R -17 16 R 17 17 R D 7177 14986 M 66 0 R D 7177 14757 M
115 0 R D 7504 14953 M 0 -16 R -16 0 R 0 16 R 16 17 R 33 16 R 66 0 R
32 -16 R 17 -17 R 16 -33 R 0 -114 R 16 -33 R 17 -16 R D 7652 14953 M
0 -147 R 16 -33 R 33 -16 R 16 0 R D 7652 14920 M -17 -16 R -98 -16 R
-49 -17 R -16 -32 R 0 -33 R 16 -33 R 49 -16 R 49 0 R 33 16 R 33 33 R D
7537 14888 M -33 -17 R -16 -32 R 0 -33 R 16 -33 R 33 -16 R D 7995 14937 M
-16 -17 R 16 -16 R 16 16 R 0 17 R -32 33 R -33 16 R -49 0 R -49 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R 49 16 R
32 33 R D 7897 14986 M -33 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R
32 -33 R 33 -16 R D 8142 15100 M 0 -278 R 17 -49 R 32 -16 R 33 0 R 33 16 R
16 33 R D 8159 15100 M 0 -278 R 16 -49 R 16 -16 R D 8093 14986 M 131 0 R D
8388 15100 M -17 -16 R 17 -16 R 16 16 R -16 16 R D 8388 14986 M 0 -229 R D
8404 14986 M 0 -229 R D 8339 14986 M 65 0 R D 8339 14757 M 114 0 R D
8568 14986 M 0 -229 R D 8584 14986 M 0 -229 R D 8584 14937 M 33 33 R 49 16 R
32 0 R 50 -16 R 16 -33 R 0 -180 R D 8698 14986 M 33 -16 R 17 -33 R 0 -180 R
D 8519 14986 M 65 0 R D 8519 14757 M 114 0 R D 8698 14757 M 115 0 R D
8977 14986 M -33 -16 R -16 -17 R -17 -33 R 0 -32 R 17 -33 R 16 -16 R
33 -17 R 32 0 R 33 17 R 16 16 R 17 33 R 0 32 R -17 33 R -16 17 R -33 16 R
-32 0 R D 8944 14970 M -16 -33 R 0 -66 R 16 -32 R D 9042 14839 M 16 32 R
0 66 R -16 33 R D 9058 14953 M 17 17 R 32 16 R 0 -16 R -32 0 R D
8928 14855 M -17 -16 R -16 -33 R 0 -16 R 16 -33 R 49 -33 R 82 0 R 49 -16 R
16 -17 R D 8895 14790 M 16 -17 R 49 -16 R 82 0 R 49 -33 R 16 -33 R 0 -16 R
-16 -33 R -49 -16 R -98 0 R -49 16 R -17 33 R 0 16 R 17 33 R 49 33 R D
9664 14937 M -17 -17 R 17 -16 R 16 16 R 0 17 R -33 33 R -32 16 R -50 0 R
-49 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R 49 -16 R 33 0 R
49 16 R 33 33 R D 9565 14986 M -32 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 32 -16 R D 9876 14986 M -49 -16 R -33 -33 R -16 -49 R
0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R 49 16 R 33 33 R 16 49 R 0 33 R
-16 49 R -33 33 R -49 16 R -33 0 R -32 -16 R -33 -33 R -17 -49 R 0 -33 R
17 -49 R 33 -33 R 32 -16 R D 9909 14757 M 33 16 R 32 33 R 17 49 R 0 33 R
-17 49 R -32 33 R -33 16 R D 10138 14986 M 0 -229 R D 10154 14986 M 0 -229 R
D 10154 14937 M 33 33 R 49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D
10269 14986 M 33 -16 R 16 -33 R 0 -180 R D 10334 14937 M 33 33 R 49 16 R
33 0 R 49 -16 R 16 -33 R 0 -180 R D 10449 14986 M 33 -16 R 16 -33 R 0 -180 R
D 10089 14986 M 65 0 R D 10089 14757 M 114 0 R D 10269 14757 M 114 0 R D
10449 14757 M 114 0 R D 10678 14986 M 0 -360 R D 10694 14986 M 0 -360 R D
10694 14937 M 33 33 R 33 16 R 32 0 R 49 -16 R 33 -33 R 16 -49 R 0 -33 R
-16 -49 R -33 -33 R -49 -16 R -32 0 R -33 16 R -33 33 R D 10792 14986 M
33 -16 R 33 -33 R 16 -49 R 0 -33 R -16 -49 R -33 -33 R -33 -16 R D
10629 14986 M 65 0 R D 10629 14626 M 114 0 R D 11087 14986 M -49 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 32 0 R 50 16 R
32 33 R 17 49 R 0 33 R -17 49 R -32 33 R -50 16 R -32 0 R -33 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 33 -16 R D 11119 14757 M
33 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -33 16 R D 11479 14953 M
17 33 R 0 -66 R -17 33 R -16 17 R -33 16 R -65 0 R -33 -16 R -16 -17 R
0 -33 R 16 -16 R 33 -16 R 82 -33 R 32 -16 R 17 -17 R D 11316 14937 M
16 -17 R 33 -16 R 82 -33 R 32 -16 R 17 -16 R 0 -49 R -17 -17 R -32 -16 R
-66 0 R -33 16 R -16 17 R -16 32 R 0 -65 R 16 33 R D 11627 15100 M -17 -16 R
17 -16 R 16 16 R -16 16 R D 11627 14986 M 0 -229 R D 11643 14986 M 0 -229 R
D 11577 14986 M 66 0 R D 11577 14757 M 115 0 R D 11806 15100 M 0 -278 R
17 -49 R 33 -16 R 32 0 R 33 16 R 16 33 R D 11823 15100 M 0 -278 R 16 -49 R
17 -16 R D 11757 14986 M 131 0 R D 12036 14888 M 196 0 R 0 32 R -17 33 R
-16 17 R -33 16 R -49 0 R -49 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R
32 -33 R 49 -16 R 33 0 R 49 16 R 33 33 R D 12215 14888 M 0 49 R -16 33 R D
12117 14986 M -32 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R
32 -16 R D 12706 15084 M -16 -16 R 16 -17 R 17 17 R 0 16 R -17 16 R -33 0 R
-32 -16 R -17 -33 R 0 -294 R D 12673 15100 M -16 -16 R -16 -33 R 0 -294 R D
12575 14986 M 131 0 R D 12575 14757 M 115 0 R D 12821 14888 M 196 0 R 0 32 R
-16 33 R -17 17 R -32 16 R -50 0 R -49 -16 R -32 -33 R -17 -49 R 0 -33 R
17 -49 R 32 -33 R 49 -16 R 33 0 R 49 16 R 33 33 R D 13001 14888 M 0 49 R
-17 33 R D 12902 14986 M -32 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R
33 -33 R 32 -16 R D 13148 14986 M 0 -229 R D 13164 14986 M 0 -229 R D
13164 14888 M 17 49 R 32 33 R 33 16 R 49 0 R 16 -16 R 0 -17 R -16 -16 R
-16 16 R 16 17 R D 13099 14986 M 65 0 R D 13099 14757 M 114 0 R D
13426 14986 M 0 -229 R D 13442 14986 M 0 -229 R D 13442 14937 M 33 33 R
49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D 13557 14986 M 33 -16 R 16 -33 R
0 -180 R D 13622 14937 M 33 33 R 49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D
13737 14986 M 32 -16 R 17 -33 R 0 -180 R D 13377 14986 M 65 0 R D
13377 14757 M 114 0 R D 13557 14757 M 114 0 R D 13737 14757 M 114 0 R D
13966 15100 M -17 -16 R 17 -16 R 16 16 R -16 16 R D 13966 14986 M 0 -229 R D
13982 14986 M 0 -229 R D 13917 14986 M 65 0 R D 13917 14757 M 114 0 R D
14211 14986 M -49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R
49 -16 R 33 0 R 49 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -49 16 R
-33 0 R -33 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R 33 -16 R D
14244 14757 M 33 16 R 32 33 R 17 49 R 0 33 R -17 49 R -32 33 R -33 16 R D
14473 14986 M 0 -229 R D 14489 14986 M 0 -229 R D 14489 14937 M 33 33 R
49 16 R 33 0 R 49 -16 R 16 -33 R 0 -180 R D 14604 14986 M 32 -16 R 17 -33 R
0 -180 R D 14424 14986 M 65 0 R D 14424 14757 M 114 0 R D 14604 14757 M
114 0 R D 14964 14953 M 16 33 R 0 -66 R -16 33 R -17 17 R -33 16 R -65 0 R
-33 -16 R -16 -17 R 0 -33 R 16 -16 R 33 -16 R 82 -33 R 33 -16 R 16 -17 R D
14800 14937 M 16 -17 R 33 -16 R 82 -33 R 33 -16 R 16 -16 R 0 -49 R -16 -17 R
-33 -16 R -66 0 R -32 16 R -17 17 R -16 32 R 0 -65 R 16 33 R D 7078 5144 M
-16 -17 R 16 -16 R 17 16 R -17 17 R D 7078 5029 M 0 -229 R D 7095 5029 M
0 -229 R D 7029 5029 M 66 0 R D 7029 4800 M 115 0 R D 7258 5029 M 0 -229 R D
7274 5029 M 0 -229 R D 7274 4980 M 33 33 R 49 16 R 33 0 R 49 -16 R 16 -33 R
0 -180 R D 7389 5029 M 33 -16 R 16 -33 R 0 -180 R D 7209 5029 M 65 0 R D
7209 4800 M 115 0 R D 7389 4800 M 114 0 R D 7618 5144 M 0 -278 R 16 -50 R
33 -16 R 33 0 R 32 16 R 17 33 R D 7634 5144 M 0 -278 R 17 -50 R 16 -16 R D
7569 5029 M 131 0 R D 7847 4931 M 196 0 R 0 33 R -16 32 R -16 17 R -33 16 R
-49 0 R -49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R
32 0 R 50 16 R 32 33 R D 8027 4931 M 0 49 R -16 33 R D 7929 5029 M -33 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 33 -16 R D 8174 5029 M
0 -229 R D 8190 5029 M 0 -229 R D 8190 4931 M 17 49 R 33 33 R 32 16 R 49 0 R
17 -16 R 0 -17 R -17 -16 R -16 16 R 16 17 R D 8125 5029 M 65 0 R D
8125 4800 M 115 0 R D 8452 4996 M 0 -16 R -16 0 R 0 16 R 16 17 R 33 16 R
65 0 R 33 -16 R 16 -17 R 17 -32 R 0 -115 R 16 -33 R 17 -16 R D 8599 4996 M
0 -147 R 17 -33 R 33 -16 R 16 0 R D 8599 4964 M -16 -17 R -98 -16 R
-49 -16 R -16 -33 R 0 -33 R 16 -33 R 49 -16 R 49 0 R 33 16 R 32 33 R D
8485 4931 M -33 -16 R -16 -33 R 0 -33 R 16 -33 R 33 -16 R D 8943 4980 M
-16 -16 R 16 -17 R 16 17 R 0 16 R -32 33 R -33 16 R -49 0 R -49 -16 R
-33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R 49 16 R
32 33 R D 8845 5029 M -33 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R
33 -33 R 33 -16 R D 9090 5144 M 0 -278 R 17 -50 R 32 -16 R 33 0 R 33 16 R
16 33 R D 9107 5144 M 0 -278 R 16 -50 R 16 -16 R D 9041 5029 M 131 0 R D
9336 5144 M -17 -17 R 17 -16 R 16 16 R -16 17 R D 9336 5029 M 0 -229 R D
9352 5029 M 0 -229 R D 9286 5029 M 66 0 R D 9286 4800 M 115 0 R D
9515 5029 M 0 -229 R D 9532 5029 M 0 -229 R D 9532 4980 M 33 33 R 49 16 R
32 0 R 49 -16 R 17 -33 R 0 -180 R D 9646 5029 M 33 -16 R 16 -33 R 0 -180 R D
9466 5029 M 66 0 R D 9466 4800 M 115 0 R D 9646 4800 M 115 0 R D 9924 5029 M
-32 -16 R -17 -17 R -16 -32 R 0 -33 R 16 -33 R 17 -16 R 32 -16 R 33 0 R
33 16 R 16 16 R 17 33 R 0 33 R -17 32 R -16 17 R -33 16 R -33 0 R D
9892 5013 M -17 -33 R 0 -65 R 17 -33 R D 9990 4882 M 16 33 R 0 65 R -16 33 R
D 10006 4996 M 17 17 R 32 16 R 0 -16 R -32 0 R D 9875 4898 M -16 -16 R
-16 -33 R 0 -16 R 16 -33 R 49 -33 R 82 0 R 49 -16 R 16 -16 R D 9843 4833 M
16 -17 R 49 -16 R 82 0 R 49 -33 R 16 -32 R 0 -17 R -16 -32 R -49 -17 R
-98 0 R -49 17 R -17 32 R 0 17 R 17 32 R 49 33 R D 10432 4931 M 196 0 R
0 33 R -17 32 R -16 17 R -33 16 R -49 0 R -49 -16 R -32 -33 R -17 -49 R
0 -33 R 17 -49 R 32 -33 R 49 -16 R 33 0 R 49 16 R 33 33 R D 10611 4931 M
0 49 R -16 33 R D 10513 5029 M -32 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 32 -16 R D 10759 5144 M 0 -344 R D 10775 5144 M 0 -344 R D
10710 5144 M 65 0 R D 10710 4800 M 114 0 R D 10922 4931 M 197 0 R 0 33 R
-17 32 R -16 17 R -33 16 R -49 0 R -49 -16 R -33 -33 R -16 -49 R 0 -33 R
16 -49 R 33 -33 R 49 -16 R 33 0 R 49 16 R 33 33 R D 11102 4931 M 0 49 R
-16 33 R D 11004 5029 M -33 -16 R -32 -33 R -17 -49 R 0 -33 R 17 -49 R
32 -33 R 33 -16 R D 11413 4980 M -16 -16 R 16 -17 R 16 17 R 0 16 R -32 33 R
-33 16 R -49 0 R -49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R
49 -16 R 33 0 R 49 16 R 32 33 R D 11315 5029 M -33 -16 R -33 -33 R -16 -49 R
0 -33 R 16 -49 R 33 -33 R 33 -16 R D 11560 5144 M 0 -278 R 17 -50 R 32 -16 R
33 0 R 33 16 R 16 33 R D 11577 5144 M 0 -278 R 16 -50 R 16 -16 R D
11511 5029 M 131 0 R D 11806 5029 M 0 -229 R D 11822 5029 M 0 -229 R D
11822 4931 M 16 49 R 33 33 R 33 16 R 49 0 R 16 -16 R 0 -17 R -16 -16 R
-17 16 R 17 17 R D 11757 5029 M 65 0 R D 11757 4800 M 114 0 R D 12149 5029 M
-49 -16 R -33 -33 R -16 -49 R 0 -33 R 16 -49 R 33 -33 R 49 -16 R 33 0 R
49 16 R 33 33 R 16 49 R 0 33 R -16 49 R -33 33 R -49 16 R -33 0 R -33 -16 R
-32 -33 R -17 -49 R 0 -33 R 17 -49 R 32 -33 R 33 -16 R D 12182 4800 M
33 16 R 32 33 R 17 49 R 0 33 R -17 49 R -32 33 R -33 16 R D 12411 5029 M
0 -229 R D 12427 5029 M 0 -229 R D 12427 4980 M 33 33 R 49 16 R 33 0 R
49 -16 R 16 -33 R 0 -180 R D 12542 5029 M 32 -16 R 17 -33 R 0 -180 R D
12362 5029 M 65 0 R D 12362 4800 M 114 0 R D 12542 4800 M 114 0 R D
12902 4996 M 16 33 R 0 -65 R -16 32 R -17 17 R -33 16 R -65 0 R -33 -16 R
-16 -17 R 0 -32 R 16 -17 R 33 -16 R 82 -33 R 33 -16 R 16 -16 R D
12738 4980 M 16 -16 R 33 -17 R 82 -32 R 33 -17 R 16 -16 R 0 -49 R -16 -17 R
-33 -16 R -66 0 R -32 16 R -17 17 R -16 33 R 0 -66 R 16 33 R D 12638 13173 M
0 -490 R D 12661 13173 M 281 -444 R D 12661 13127 M 281 -444 R 0 490 R D
12568 13173 M 93 0 R D 12871 13173 M 141 0 R D 12568 12683 M 140 0 R D
13152 12963 M 420 0 R D 13152 12823 M 420 0 R D 13946 13127 M 0 -444 R D
13970 13173 M 0 -490 R D 13970 13173 M -257 -350 R 374 0 R D 13876 12683 M
164 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF



%!PS-Adobe-3.0
%%BoundingBox: 57 216 561 720
%%Title: Graphics produced by IDL
%%For: tetsuo@solid.umd.edu, /homes/solid/tetsuo/qdot/plots
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Thu Sep  8 11:58:25 1994
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 57 216 561 720
%%BeginPageSetup
save $IDL_DICT begin 57 216 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3556 3556 M 12446 0 R D 4228 3556 M 0 248 R D
3831 2990 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 4205 2546 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 4532 2990 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
7592 3556 M 0 248 R D 6891 2897 M 47 23 R 70 70 R 0 -490 R D 7428 2990 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
7802 2546 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 8130 2990 M -71 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -46 0 R D 10956 3556 M
0 248 R D 10208 2873 M 0 24 R 23 47 R 24 23 R 47 23 R 93 0 R 47 -23 R
23 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -233 -233 R 327 0 R D
10792 2990 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 11166 2546 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 11493 2990 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
14320 3556 M 0 248 R D 13595 2990 M 257 0 R -140 -187 R 70 0 R 47 -23 R
23 -23 R 24 -71 R 0 -46 R -24 -70 R -46 -47 R -71 -23 R -70 0 R -70 23 R
-23 23 R -24 47 R D 14156 2990 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 14530 2546 M -23 -23 R 23 -23 R 23 23 R -23 23 R
D 14857 2990 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 3556 3556 M 0 124 R D 3892 3556 M 0 124 R D 4565 3556 M 0 124 R D
4901 3556 M 0 124 R D 5237 3556 M 0 124 R D 5574 3556 M 0 124 R D
5910 3556 M 0 124 R D 6247 3556 M 0 124 R D 6583 3556 M 0 124 R D
6919 3556 M 0 124 R D 7256 3556 M 0 124 R D 7928 3556 M 0 124 R D
8265 3556 M 0 124 R D 8601 3556 M 0 124 R D 8938 3556 M 0 124 R D
9274 3556 M 0 124 R D 9610 3556 M 0 124 R D 9947 3556 M 0 124 R D
10283 3556 M 0 124 R D 10619 3556 M 0 124 R D 11292 3556 M 0 124 R D
11629 3556 M 0 124 R D 11965 3556 M 0 124 R D 12301 3556 M 0 124 R D
12638 3556 M 0 124 R D 12974 3556 M 0 124 R D 13310 3556 M 0 124 R D
13647 3556 M 0 124 R D 13983 3556 M 0 124 R D 14656 3556 M 0 124 R D
14992 3556 M 0 124 R D 15329 3556 M 0 124 R D 15665 3556 M 0 124 R D
5841 2075 M 0 -491 R D 5864 2075 M 0 -491 R D 5771 2075 M 163 0 R D
5771 1584 M 350 0 R 0 141 R -23 -141 R D 6612 1795 M 421 0 R D 7757 2169 M
-47 -47 R -46 -70 R -47 -94 R -23 -117 R 0 -93 R 23 -117 R 47 -117 R
46 -70 R 47 -47 R D 7710 2122 M -46 -94 R -24 -70 R -23 -117 R 0 -93 R
23 -117 R 24 -93 R 46 -94 R D 7944 1911 M 0 -327 R D 7967 1911 M 0 -327 R D
7967 1841 M 47 47 R 70 23 R 47 0 R 70 -23 R 24 -47 R 0 -257 R D 8131 1911 M
47 -23 R 23 -47 R 0 -257 R D 8225 1841 M 46 47 R 70 23 R 47 0 R 70 -23 R
24 -47 R 0 -257 R D 8388 1911 M 47 -23 R 23 -47 R 0 -257 R D 7874 1911 M
93 0 R D 7874 1584 M 164 0 R D 8131 1584 M 164 0 R D 8388 1584 M 164 0 R D
8692 1795 M 421 0 R D 9346 1982 M 47 23 R 70 70 R 0 -491 R D 9440 2052 M
0 -468 R D 9346 1584 M 210 0 R D 10141 2169 M -421 -772 R D 10281 1982 M
23 -24 R -23 -23 R -23 23 R 0 24 R 23 46 R 23 24 R 70 23 R 94 0 R 70 -23 R
23 -24 R 24 -46 R 0 -47 R -24 -47 R -70 -47 R -117 -46 R -46 -24 R -47 -46 R
-23 -71 R 0 -70 R D 10468 2075 M 47 -23 R 23 -24 R 23 -46 R 0 -47 R
-23 -47 R -70 -47 R -94 -46 R D 10258 1631 M 23 23 R 47 0 R 117 -46 R 70 0 R
46 23 R 24 23 R D 10328 1654 M 117 -70 R 93 0 R 23 24 R 24 46 R 0 47 R D
10725 2169 M 47 -47 R 46 -70 R 47 -94 R 24 -117 R 0 -93 R -24 -117 R
-47 -117 R -46 -70 R -47 -47 R D 10772 2122 M 46 -94 R 24 -70 R 23 -117 R
0 -93 R -23 -117 R -24 -93 R -46 -94 R D 11099 2075 M 0 -491 R D
11122 2075 M 281 -444 R D 11122 2028 M 281 -444 R 0 491 R D 11029 2075 M
93 0 R D 11332 2075 M 141 0 R D 11029 1584 M 140 0 R D 11776 2169 M
-46 -47 R -47 -70 R -47 -94 R -23 -117 R 0 -93 R 23 -117 R 47 -117 R
47 -70 R 46 -47 R D 11730 2122 M -47 -94 R -23 -70 R -24 -117 R 0 -93 R
24 -117 R 23 -93 R 47 -94 R D 11963 2075 M 0 -491 R D 11987 2075 M
280 -444 R D 11987 2028 M 280 -444 R 0 491 R D 11893 2075 M 94 0 R D
12197 2075 M 140 0 R D 11893 1584 M 141 0 R D 12478 1795 M 420 0 R D
13132 1982 M 47 23 R 70 70 R 0 -491 R D 13225 2052 M 0 -468 R D 13132 1584 M
210 0 R D 13529 2169 M 47 -47 R 47 -70 R 46 -94 R 24 -117 R 0 -93 R
-24 -117 R -46 -117 R -47 -70 R -47 -47 R D 13576 2122 M 47 -94 R 23 -70 R
23 -117 R 0 -93 R -23 -117 R -23 -93 R -47 -94 R D 3556 16002 M 12446 0 R D
4228 16002 M 0 -249 R D 7592 16002 M 0 -249 R D 10956 16002 M 0 -249 R D
14320 16002 M 0 -249 R D 3556 16002 M 0 -125 R D 3892 16002 M 0 -125 R D
4565 16002 M 0 -125 R D 4901 16002 M 0 -125 R D 5237 16002 M 0 -125 R D
5574 16002 M 0 -125 R D 5910 16002 M 0 -125 R D 6247 16002 M 0 -125 R D
6583 16002 M 0 -125 R D 6919 16002 M 0 -125 R D 7256 16002 M 0 -125 R D
7928 16002 M 0 -125 R D 8265 16002 M 0 -125 R D 8601 16002 M 0 -125 R D
8938 16002 M 0 -125 R D 9274 16002 M 0 -125 R D 9610 16002 M 0 -125 R D
9947 16002 M 0 -125 R D 10283 16002 M 0 -125 R D 10619 16002 M 0 -125 R D
11292 16002 M 0 -125 R D 11629 16002 M 0 -125 R D 11965 16002 M 0 -125 R D
12301 16002 M 0 -125 R D 12638 16002 M 0 -125 R D 12974 16002 M 0 -125 R D
13310 16002 M 0 -125 R D 13647 16002 M 0 -125 R D 13983 16002 M 0 -125 R D
14656 16002 M 0 -125 R D 14992 16002 M 0 -125 R D 15329 16002 M 0 -125 R D
15665 16002 M 0 -125 R D 3556 3556 M 0 12446 R D 3556 4687 M 248 0 R D
2936 4803 M 24 -24 R -24 -23 R -23 23 R 0 24 R 23 46 R 24 24 R 70 23 R
93 0 R 70 -23 R 24 -24 R 23 -46 R 0 -47 R -23 -47 R -70 -47 R -117 -46 R
-47 -24 R -47 -46 R -23 -71 R 0 -70 R D 3123 4896 M 47 -23 R 23 -24 R
24 -46 R 0 -47 R -24 -47 R -70 -47 R -93 -46 R D 2913 4452 M 23 23 R 47 0 R
117 -46 R 70 0 R 47 23 R 23 23 R D 2983 4475 M 117 -70 R 93 0 R 24 24 R
23 46 R 0 47 R D 3556 7516 M 248 0 R D 2936 7631 M 24 -23 R -24 -23 R
-23 23 R 0 23 R 23 47 R 24 23 R 70 24 R 93 0 R 70 -24 R 24 -46 R 0 -70 R
-24 -47 R -70 -24 R -70 0 R D 3123 7725 M 47 -24 R 23 -46 R 0 -70 R
-23 -47 R -47 -24 R 47 -23 R 47 -47 R 23 -46 R 0 -71 R -23 -46 R -24 -24 R
-70 -23 R -93 0 R -70 23 R -24 24 R -23 46 R 0 24 R 23 23 R 24 -23 R
-24 -24 R D 3193 7468 M 24 -70 R 0 -71 R -24 -46 R -23 -24 R -47 -23 R D
3556 10344 M 248 0 R D 3123 10507 M 0 -444 R D 3147 10553 M 0 -490 R D
3147 10553 M -257 -350 R 373 0 R D 3053 10063 M 164 0 R D 3556 13173 M
248 0 R D 2960 13382 M -47 -234 R 47 47 R 70 23 R 70 0 R 70 -23 R 47 -47 R
23 -70 R 0 -47 R -23 -70 R -47 -46 R -70 -24 R -70 0 R -70 24 R -24 23 R
-23 47 R 0 23 R 23 23 R 24 -23 R -24 -23 R D 3100 13218 M 47 -23 R 46 -47 R
24 -70 R 0 -47 R -24 -70 R -46 -46 R -47 -24 R D 2960 13382 M 233 0 R D
2960 13359 M 116 0 R 117 23 R D 3556 16002 M 248 0 R D 3193 15929 M
-23 -23 R 23 -23 R 24 23 R 0 23 R -24 47 R -46 23 R -71 0 R -70 -23 R
-46 -47 R -24 -46 R -23 -94 R 0 -140 R 23 -70 R 47 -47 R 70 -23 R 47 0 R
70 23 R 47 47 R 23 70 R 0 23 R -23 70 R -47 47 R -70 23 R -24 0 R -70 -23 R
-46 -47 R -24 -70 R D 3076 15999 M -46 -23 R -47 -47 R -23 -46 R -24 -94 R
0 -140 R 24 -70 R 46 -47 R 47 -23 R D 3100 15509 M 47 23 R 46 47 R 24 70 R
0 23 R -24 70 R -46 47 R -47 23 R D 3556 3556 M 124 0 R D 3556 3838 M
124 0 R D 3556 4121 M 124 0 R D 3556 4404 M 124 0 R D 3556 4970 M 124 0 R D
3556 5253 M 124 0 R D 3556 5536 M 124 0 R D 3556 5818 M 124 0 R D
3556 6101 M 124 0 R D 3556 6384 M 124 0 R D 3556 6667 M 124 0 R D
3556 6950 M 124 0 R D 3556 7233 M 124 0 R D 3556 7798 M 124 0 R D
3556 8081 M 124 0 R D 3556 8364 M 124 0 R D 3556 8647 M 124 0 R D
3556 8930 M 124 0 R D 3556 9213 M 124 0 R D 3556 9496 M 124 0 R D
3556 9779 M 124 0 R D 3556 10061 M 124 0 R D 3556 10627 M 124 0 R D
3556 10910 M 124 0 R D 3556 11193 M 124 0 R D 3556 11476 M 124 0 R D
3556 11759 M 124 0 R D 3556 12041 M 124 0 R D 3556 12324 M 124 0 R D
3556 12607 M 124 0 R D 3556 12890 M 124 0 R D 3556 13456 M 124 0 R D
3556 13739 M 124 0 R D 3556 14021 M 124 0 R D 3556 14304 M 124 0 R D
3556 14587 M 124 0 R D 3556 14870 M 124 0 R D 3556 15153 M 124 0 R D
3556 15436 M 124 0 R D 3556 15719 M 124 0 R D 1709 4107 M 491 0 R D
1709 4131 M 491 0 R D 1709 4037 M 0 164 R D 2200 4037 M 0 164 R D
1709 4364 M 491 0 R D 1709 4388 M 444 280 R D 1756 4388 M 444 280 R -491 0 R
D 1709 4294 M 0 94 R D 1709 4598 M 0 140 R D 2200 4294 M 0 140 R D
1709 4995 M 491 0 R D 1709 5019 M 491 0 R D 1709 4855 M 141 -23 R -141 0 R
0 350 R 141 0 R -141 -23 R D 2200 4925 M 0 164 R D 1709 5346 M 491 0 R D
1709 5369 M 491 0 R D 1850 5509 M 187 0 R D 1709 5276 M 0 374 R 141 0 R
-141 -24 R D 1943 5369 M 0 140 R D 2200 5276 M 0 374 R -140 0 R 140 -24 R D
1709 5836 M 491 0 R D 1709 5860 M 491 0 R D 1709 5766 M 0 281 R 24 70 R
23 23 R 47 24 R 47 0 R 46 -24 R 24 -23 R 23 -70 R 0 -187 R D 1709 6047 M
24 47 R 23 23 R 47 23 R 47 0 R 46 -23 R 24 -23 R 23 -47 R D 2200 5766 M
0 164 R D 1943 5977 M 23 46 R 24 24 R 163 70 R 24 23 R 0 24 R -24 23 R D
1966 6023 M 47 24 R 164 47 R 23 23 R 0 47 R -47 23 R -23 0 R D 1709 6467 M
491 -163 R D 1709 6467 M 491 164 R D 1780 6467 M 420 141 R D 2060 6351 M
0 210 R D 2200 6257 M 0 140 R D 2200 6538 M 0 140 R D 1780 7098 M 70 24 R
-141 0 R 71 -24 R -47 -46 R -24 -70 R 0 -47 R 24 -70 R 47 -47 R 46 -23 R
70 -24 R 117 0 R 70 24 R 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 46 R
-47 24 R D 1709 6935 M 24 -47 R 47 -47 R 46 -23 R 70 -23 R 117 0 R 70 23 R
47 23 R 47 47 R 23 47 R D 1709 7402 M 491 0 R D 1709 7426 M 491 0 R D
1709 7262 M 141 -23 R -141 0 R 0 350 R 141 0 R -141 -23 R D 2200 7332 M
0 164 R D 1709 7753 M 491 0 R D 1709 7776 M 491 0 R D 1709 7683 M 0 163 R D
2200 7683 M 0 163 R D 1709 8127 M 24 -71 R 47 -46 R 46 -24 R 94 -23 R 70 0 R
93 23 R 47 24 R 47 46 R 23 71 R 0 46 R -23 70 R -47 47 R -47 24 R -93 23 R
-70 0 R -94 -23 R -46 -24 R -47 -47 R -24 -70 R 0 -46 R 24 -47 R 47 -47 R
46 -23 R 94 -24 R 70 0 R 93 24 R 47 23 R 47 47 R 23 47 R D 2200 8173 M
-23 47 R -47 47 R -47 23 R -93 24 R -70 0 R -94 -24 R -46 -23 R -47 -47 R
-24 -47 R D 1709 8524 M 491 0 R D 1709 8547 M 444 281 R D 1756 8547 M
444 281 R -491 0 R D 1709 8454 M 0 93 R D 1709 8758 M 0 140 R D 2200 8454 M
0 140 R D 1709 9435 M 491 0 R D 1709 9459 M 491 0 R D 1850 9599 M 187 0 R D
1709 9365 M 0 374 R 141 0 R -141 -23 R D 1943 9459 M 0 140 R D 2200 9365 M
0 374 R -140 0 R 140 -23 R D 1709 9926 M 491 0 R D 1709 9949 M 444 281 R D
1756 9949 M 444 281 R -491 0 R D 1709 9856 M 0 93 R D 1709 10160 M 0 140 R D
2200 9856 M 0 140 R D 1709 10463 M 491 0 R D 1709 10487 M 491 0 R D
1850 10627 M 187 0 R D 1709 10393 M 0 374 R 141 0 R -141 -23 R D
1943 10487 M 0 140 R D 2200 10393 M 0 374 R -140 0 R 140 -23 R D
1709 10954 M 491 0 R D 1709 10978 M 491 0 R D 1709 10884 M 0 280 R 24 71 R
23 23 R 47 23 R 47 0 R 46 -23 R 24 -23 R 23 -71 R 0 -186 R D 1709 11164 M
24 47 R 23 24 R 47 23 R 47 0 R 46 -23 R 24 -24 R 23 -47 R D 2200 10884 M
0 164 R D 1943 11094 M 23 47 R 24 23 R 163 71 R 24 23 R 0 23 R -24 24 R D
1966 11141 M 47 23 R 164 47 R 23 24 R 0 46 R -47 24 R -23 0 R D 1780 11749 M
70 23 R -141 0 R 71 -23 R -47 -47 R -24 -70 R 0 -47 R 24 -70 R 47 -47 R
46 -23 R 70 -23 R 117 0 R 70 23 R 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R
-47 47 R D 1709 11585 M 24 -47 R 47 -46 R 46 -24 R 70 -23 R 117 0 R 70 23 R
47 24 R 47 46 R 23 47 R D 2013 11749 M 187 0 R D 2013 11772 M 187 0 R D
2013 11679 M 0 163 R D 1709 11959 M 257 164 R 234 0 R D 1709 11982 M
257 164 R 234 0 R D 1709 12310 M 257 -164 R D 1709 11912 M 0 140 R D
1709 12216 M 0 140 R D 2200 12052 M 0 164 R D 1616 13011 M 47 -47 R 70 -47 R
93 -47 R 117 -23 R 94 0 R 116 23 R 117 47 R 70 47 R 47 47 R D 1663 12964 M
93 -47 R 70 -23 R 117 -24 R 94 0 R 116 24 R 94 23 R 93 47 R D 2013 13174 M
0 281 R -47 0 R -46 -24 R -24 -23 R -23 -47 R 0 -70 R 23 -70 R 47 -47 R
70 -23 R 47 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R D
2013 13431 M -70 0 R -47 -23 R D 1873 13291 M 23 -47 R 47 -46 R 70 -24 R
47 0 R 70 24 R 47 46 R 23 47 R D 1599 13591 M 14 15 R 15 -15 R -15 -14 R
-14 0 R -29 14 R -14 15 R -15 43 R 0 58 R 15 44 R 14 14 R 29 15 R 29 0 R
29 -15 R 29 -43 R 29 -73 R 14 -29 R 29 -29 R 44 -14 R 43 0 R D 1541 13707 M
15 29 R 14 15 R 29 14 R 29 0 R 29 -14 R 29 -44 R 29 -58 R D 1816 13577 M
-14 14 R 0 29 R 28 73 R 0 43 R -14 29 R -14 15 R D 1802 13620 M 43 73 R
0 58 R -15 14 R -28 15 R -29 0 R D 1616 14281 M 771 -420 R D 1896 14655 M
-23 -46 R 0 -71 R 23 -70 R 47 -46 R 70 -24 R 70 0 R 70 24 R 24 23 R 23 70 R
0 70 R -23 47 R D 1873 14538 M 23 -46 R 47 -47 R 70 -23 R 70 0 R 70 23 R
24 23 R 23 47 R D 2037 14422 M 0 187 R D 1920 14842 M 23 0 R 0 -23 R -23 0 R
-24 23 R -23 47 R 0 93 R 23 47 R 24 24 R 46 23 R 164 0 R 47 23 R 23 24 R D
1920 15053 M 210 0 R 47 23 R 23 47 R 0 23 R D 1966 15053 M 24 -24 R
23 -140 R 24 -70 R 46 -24 R 47 0 R 47 24 R 23 70 R 0 70 R -23 47 R -47 47 R
D 2013 14889 M 24 -47 R 46 -23 R 47 0 R 47 23 R 23 47 R D 1616 15263 M
47 47 R 70 46 R 93 47 R 117 23 R 94 0 R 116 -23 R 117 -47 R 70 -46 R
47 -47 R D 1663 15310 M 93 46 R 70 24 R 117 23 R 94 0 R 116 -23 R 94 -24 R
93 -46 R D 16002 3556 M 0 12446 R D 16002 4687 M -249 0 R D 16002 7516 M
-249 0 R D 16002 10344 M -249 0 R D 16002 13173 M -249 0 R D 16002 16002 M
-249 0 R D 16002 3556 M -125 0 R D 16002 3838 M -125 0 R D 16002 4121 M
-125 0 R D 16002 4404 M -125 0 R D 16002 4970 M -125 0 R D 16002 5253 M
-125 0 R D 16002 5536 M -125 0 R D 16002 5818 M -125 0 R D 16002 6101 M
-125 0 R D 16002 6384 M -125 0 R D 16002 6667 M -125 0 R D 16002 6950 M
-125 0 R D 16002 7233 M -125 0 R D 16002 7798 M -125 0 R D 16002 8081 M
-125 0 R D 16002 8364 M -125 0 R D 16002 8647 M -125 0 R D 16002 8930 M
-125 0 R D 16002 9213 M -125 0 R D 16002 9496 M -125 0 R D 16002 9779 M
-125 0 R D 16002 10061 M -125 0 R D 16002 10627 M -125 0 R D 16002 10910 M
-125 0 R D 16002 11193 M -125 0 R D 16002 11476 M -125 0 R D 16002 11759 M
-125 0 R D 16002 12041 M -125 0 R D 16002 12324 M -125 0 R D 16002 12607 M
-125 0 R D 16002 12890 M -125 0 R D 16002 13456 M -125 0 R D 16002 13739 M
-125 0 R D 16002 14021 M -125 0 R D 16002 14304 M -125 0 R D 16002 14587 M
-125 0 R D 16002 14870 M -125 0 R D 16002 15153 M -125 0 R D 16002 15436 M
-125 0 R D 16002 15719 M -125 0 R D 4228 8862 M 337 0 R 336 -351 R
336 -424 R 337 -415 R 336 -386 R 337 0 R 336 -249 R 336 -396 R 337 -78 R
336 -358 R 336 0 R 337 -302 R 336 -49 R 337 -112 R 336 -356 R 336 -32 R
337 -76 R 336 -98 R 336 -103 R 337 -313 R D 4228 12967 M 337 0 R 336 -326 R
336 -404 R 337 -406 R 336 -380 R 337 -359 R 336 0 R 336 -307 R 337 -284 R
336 -379 R 336 -39 R 337 -322 R 336 0 R 337 -292 R 336 -349 R 336 -13 R
337 -94 R 336 -313 R 336 -47 R 337 -319 R 336 -10 R 337 -76 R 336 -121 R
336 -299 R D 4317 8862 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R
-29 -10 R -24 -20 R -15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R
31 0 R 29 10 R 23 20 R 16 27 R F 4653 8862 M -5 30 R -15 27 R -24 20 R
-29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -30 R 16 -27 R
23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 4990 8511 M -6 31 R
-15 26 R -24 20 R -29 11 R -30 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R
6 -30 R 15 -27 R 24 -20 R 29 -10 R 30 0 R 29 10 R 24 20 R 15 27 R F
5326 8087 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -5 -30 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R
16 27 R F 5663 7672 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R
-23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R
29 11 R 24 20 R 15 26 R F 5999 7286 M -5 30 R -16 27 R -23 19 R -29 11 R
-31 0 R -29 -11 R -24 -19 R -15 -27 R -6 -30 R 6 -31 R 15 -27 R 24 -19 R
29 -11 R 31 0 R 29 11 R 23 19 R 16 27 R F 6335 7286 M -5 30 R -15 27 R
-24 19 R -29 11 R -31 0 R -29 -11 R -23 -19 R -16 -27 R -5 -30 R 5 -31 R
16 -27 R 23 -19 R 29 -11 R 31 0 R 29 11 R 24 19 R 15 27 R F 6672 7037 M
-6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -28 -10 R -24 -20 R -16 -27 R
-5 -30 R 5 -30 R 16 -27 R 24 -20 R 28 -11 R 31 0 R 29 11 R 24 20 R 15 27 R F
7008 6641 M -5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R
-15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R
16 27 R F 7344 6563 M -5 31 R -15 26 R -24 20 R -29 11 R -31 0 R -29 -11 R
-23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R
29 10 R 24 20 R 15 27 R F 7681 6205 M -6 31 R -15 26 R -24 20 R -29 11 R
-30 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R
29 -10 R 30 0 R 29 10 R 24 20 R 15 27 R F 8017 6205 M -5 31 R -16 26 R
-23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R -5 -31 R 5 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 8354 5903 M
-6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F
8690 5854 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R
16 26 R F 9026 5742 M -5 30 R -15 27 R -24 19 R -29 11 R -31 0 R -29 -11 R
-23 -19 R -16 -27 R -5 -30 R 5 -31 R 16 -27 R 23 -19 R 29 -11 R 31 0 R
29 11 R 24 19 R 15 27 R F 9363 5386 M -6 31 R -15 26 R -24 20 R -29 11 R
-30 0 R -29 -11 R -24 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 24 -20 R
29 -10 R 30 0 R 29 10 R 24 20 R 15 27 R F 9699 5354 M -5 30 R -16 27 R
-23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -31 R
15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R F 10035 5278 M
-5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F
10372 5180 M -5 30 R -16 27 R -24 20 R -29 10 R -30 0 R -29 -10 R -24 -20 R
-15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 30 0 R 29 11 R 24 20 R
16 26 R F 10708 5077 M -5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R
-24 -20 R -15 -26 R -5 -31 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R
29 10 R 23 20 R 16 27 R F 11045 4764 M -6 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R
29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 4317 12967 M -5 30 R -16 27 R
-23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -6 -30 R 6 -31 R
15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R F 4653 12967 M
-5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F
4990 12641 M -6 30 R -15 27 R -24 20 R -29 10 R -30 0 R -29 -10 R -24 -20 R
-15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 30 0 R 29 11 R 24 20 R
15 26 R F 5326 12237 M -5 30 R -16 27 R -23 19 R -29 11 R -31 0 R -29 -11 R
-24 -19 R -15 -27 R -5 -30 R 5 -31 R 15 -27 R 24 -19 R 29 -11 R 31 0 R
29 11 R 23 19 R 16 27 R F 5663 11831 M -6 31 R -15 26 R -24 20 R -29 11 R
-31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R
29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 5999 11451 M -5 31 R -16 26 R
-23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 6335 11092 M
-5 30 R -15 27 R -24 20 R -29 11 R -31 0 R -29 -11 R -23 -20 R -16 -27 R
-5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F
6672 11092 M -6 30 R -15 27 R -24 20 R -29 11 R -31 0 R -28 -11 R -24 -20 R
-16 -27 R -5 -30 R 5 -30 R 16 -27 R 24 -20 R 28 -10 R 31 0 R 29 10 R 24 20 R
15 27 R F 7008 10785 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 27 R F 7344 10501 M -5 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R
29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 7681 10122 M -6 31 R -15 26 R
-24 20 R -29 11 R -30 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R
15 -27 R 24 -20 R 29 -10 R 30 0 R 29 10 R 24 20 R 15 27 R F 8017 10083 M
-5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R
-5 -31 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F
8354 9761 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 26 R F 8690 9761 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 26 R F 9026 9469 M -5 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R F 9363 9120 M -6 30 R -15 27 R
-24 20 R -29 10 R -30 0 R -29 -10 R -24 -20 R -16 -27 R -5 -30 R 5 -30 R
16 -27 R 24 -20 R 29 -10 R 30 0 R 29 10 R 24 20 R 15 27 R F 9699 9107 M
-5 30 R -16 27 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -27 R
-5 -30 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F
10035 9013 M -5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 26 R F 10372 8700 M -5 30 R -16 27 R -24 20 R -29 10 R -30 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 30 0 R
29 11 R 24 20 R 16 26 R F 10708 8653 M -5 30 R -16 27 R -23 20 R -29 10 R
-31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -30 R 15 -27 R 24 -20 R
29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F 11045 8334 M -6 31 R -15 26 R
-24 20 R -29 11 R -31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R
16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 11381 8324 M
-5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R
-6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R F
11717 8248 M -5 31 R -15 26 R -24 20 R -29 11 R -31 0 R -29 -11 R -23 -20 R
-16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R
15 27 R F 12054 8127 M -6 30 R -15 27 R -24 20 R -29 10 R -30 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 30 0 R
29 11 R 24 20 R 15 26 R F 12390 7828 M -5 30 R -16 27 R -23 20 R -29 10 R
-31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -31 R 15 -26 R 24 -20 R
29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R F 4317 9993 M -5 31 R -16 27 R
-23 19 R -29 11 R -31 0 R -29 -11 R -24 -19 R -15 -27 R -6 -31 R 6 -30 R
15 -27 R 24 -19 R 29 -11 R 31 0 R 29 11 R 23 19 R 16 27 R F 5999 8590 M
-5 31 R -16 27 R -23 19 R -29 11 R -31 0 R -29 -11 R -24 -19 R -15 -27 R
-6 -31 R 6 -30 R 15 -27 R 24 -19 R 29 -11 R 31 0 R 29 11 R 23 19 R 16 27 R F
7008 7889 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R
16 27 R F 7681 7538 M -6 31 R -15 26 R -24 20 R -29 11 R -30 0 R -29 -11 R
-24 -20 R -15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 30 0 R
29 10 R 24 20 R 15 27 R F 8354 7187 M -6 31 R -15 27 R -24 19 R -29 11 R
-31 0 R -29 -11 R -23 -19 R -16 -27 R -5 -31 R 5 -30 R 16 -27 R 23 -19 R
29 -11 R 31 0 R 29 11 R 24 19 R 15 27 R F 9363 6837 M -6 30 R -15 27 R
-24 20 R -29 10 R -30 0 R -29 -10 R -24 -20 R -16 -27 R -5 -30 R 5 -31 R
16 -26 R 24 -20 R 29 -11 R 30 0 R 29 11 R 24 20 R 15 26 R F 11045 6486 M
-6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F
4317 14098 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R
16 26 R F 6335 12471 M -5 31 R -15 26 R -24 20 R -29 11 R -31 0 R -29 -11 R
-23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R
29 10 R 24 20 R 15 27 R F 7681 11495 M -6 31 R -15 27 R -24 19 R -29 11 R
-30 0 R -29 -11 R -24 -19 R -15 -27 R -6 -31 R 6 -30 R 15 -27 R 24 -19 R
29 -11 R 30 0 R 29 11 R 24 19 R 15 27 R F 8354 11170 M -6 31 R -15 26 R
-24 20 R -29 11 R -31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R
16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R F 9363 10520 M
-6 30 R -15 27 R -24 20 R -29 10 R -30 0 R -29 -10 R -24 -20 R -16 -27 R
-5 -30 R 5 -31 R 16 -26 R 24 -20 R 29 -11 R 30 0 R 29 11 R 24 20 R 15 26 R F
10372 10194 M -5 31 R -16 26 R -24 20 R -29 11 R -30 0 R -29 -11 R -24 -20 R
-15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 30 0 R 29 10 R 24 20 R
16 27 R F 11045 9869 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R
-23 -20 R -16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R
29 10 R 24 20 R 15 27 R F 12390 9544 M -5 30 R -16 27 R -23 20 R -29 10 R
-31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -31 R 15 -26 R 24 -20 R
29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R F 14408 9218 M -5 31 R -15 27 R
-24 19 R -29 11 R -31 0 R -29 -11 R -23 -19 R -16 -27 R -5 -31 R 5 -30 R
16 -27 R 23 -19 R 29 -11 R 31 0 R 29 11 R 24 19 R 15 27 R F L1 4228 9993 M
337 0 R 336 -350 R 336 -351 R 337 -351 R 336 -351 R 337 0 R 336 -350 R
336 -351 R 337 0 R 336 -351 R 336 0 R 337 -351 R 336 0 R 337 0 R 336 -350 R
336 0 R 337 0 R 336 0 R 336 0 R 337 -351 R D 4228 14098 M 337 0 R 336 -325 R
336 -326 R 337 -325 R 336 -325 R 337 -326 R 336 0 R 336 -325 R 337 -325 R
336 -326 R 336 0 R 337 -325 R 336 0 R 337 -325 R 336 -325 R 336 0 R 337 0 R
336 -326 R 336 0 R 337 -325 R 336 0 R 337 0 R 336 0 R 336 -325 R 337 0 R
336 0 R 336 0 R 337 0 R 336 0 R 337 -326 R D L0 4653 9993 M -5 31 R -15 27 R
-24 19 R -29 11 R -31 0 R -29 -11 R -23 -19 R -16 -27 R -5 -31 R 5 -30 R
16 -27 R 23 -19 R 29 -11 R 31 0 R 29 11 R 24 19 R 15 27 R D 4990 9643 M
-6 30 R -15 27 R -24 20 R -29 10 R -30 0 R -29 -10 R -24 -20 R -15 -27 R
-6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 30 0 R 29 11 R 24 20 R 15 26 R D
5326 9292 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -5 -30 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R
16 27 R D 5663 8941 M -6 31 R -15 26 R -24 20 R -29 11 R -31 0 R -29 -11 R
-23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R
29 10 R 24 20 R 15 27 R D 6335 8590 M -5 31 R -15 27 R -24 19 R -29 11 R
-31 0 R -29 -11 R -23 -19 R -16 -27 R -5 -31 R 5 -30 R 16 -27 R 23 -19 R
29 -11 R 31 0 R 29 11 R 24 19 R 15 27 R D 6672 8240 M -6 30 R -15 27 R
-24 20 R -29 10 R -31 0 R -28 -10 R -24 -20 R -16 -27 R -5 -30 R 5 -31 R
16 -26 R 24 -20 R 28 -11 R 31 0 R 29 11 R 24 20 R 15 26 R D 7344 7889 M
-5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R D
8017 7538 M -5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R
-15 -26 R -5 -31 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R
16 27 R D 8690 7187 M -5 31 R -16 27 R -23 19 R -29 11 R -31 0 R -29 -11 R
-24 -19 R -15 -27 R -6 -31 R 6 -30 R 15 -27 R 24 -19 R 29 -11 R 31 0 R
29 11 R 23 19 R 16 27 R D 9026 7187 M -5 31 R -15 27 R -24 19 R -29 11 R
-31 0 R -29 -11 R -23 -19 R -16 -27 R -5 -31 R 5 -30 R 16 -27 R 23 -19 R
29 -11 R 31 0 R 29 11 R 24 19 R 15 27 R D 9699 6837 M -5 30 R -16 27 R
-23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -5 -30 R 5 -31 R
15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R D 10035 6837 M
-5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R D
10372 6837 M -5 30 R -16 27 R -24 20 R -29 10 R -30 0 R -29 -10 R -24 -20 R
-15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 30 0 R 29 11 R 24 20 R
16 26 R D 10708 6837 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -5 -30 R 5 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 26 R D 4653 14098 M -5 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R D 4990 13773 M -6 30 R -15 27 R
-24 19 R -29 11 R -30 0 R -29 -11 R -24 -19 R -15 -27 R -6 -30 R 6 -31 R
15 -27 R 24 -19 R 29 -11 R 30 0 R 29 11 R 24 19 R 15 27 R D 5326 13447 M
-5 31 R -16 26 R -23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R
-5 -31 R 5 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D
5663 13122 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 27 R D 5999 12797 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 26 R D 6672 12471 M -6 31 R -15 26 R -24 20 R -29 11 R
-31 0 R -28 -11 R -24 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 24 -20 R
28 -10 R 31 0 R 29 10 R 24 20 R 15 27 R D 7008 12146 M -5 30 R -16 27 R
-23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -27 R -6 -30 R 6 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D 7344 11821 M
-5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R D
7681 11495 M -6 31 R -15 27 R -24 19 R -29 11 R -30 0 R -29 -11 R -24 -19 R
-15 -27 R -6 -31 R 6 -30 R 15 -27 R 24 -19 R 29 -11 R 30 0 R 29 11 R 24 19 R
15 27 R D 8017 11495 M -5 31 R -16 27 R -23 19 R -29 11 R -31 0 R -29 -11 R
-24 -19 R -15 -27 R -5 -31 R 5 -30 R 15 -27 R 24 -19 R 29 -11 R 31 0 R
29 11 R 23 19 R 16 27 R D 8354 11170 M -6 31 R -15 26 R -24 20 R -29 11 R
-31 0 R -29 -11 R -23 -20 R -16 -26 R -5 -31 R 5 -30 R 16 -27 R 23 -20 R
29 -10 R 31 0 R 29 10 R 24 20 R 15 27 R D 8690 11170 M -5 31 R -16 26 R
-23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D 9026 10845 M
-5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R -16 -27 R
-5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R 15 27 R D
9699 10520 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R
-15 -27 R -5 -30 R 5 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R
16 26 R D 10035 10520 M -5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R
-23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R
29 11 R 24 20 R 15 26 R D 10372 10194 M -5 31 R -16 26 R -24 20 R -29 11 R
-30 0 R -29 -11 R -24 -20 R -15 -26 R -6 -31 R 6 -30 R 15 -27 R 24 -20 R
29 -10 R 30 0 R 29 10 R 24 20 R 16 27 R D 10708 10194 M -5 31 R -16 26 R
-23 20 R -29 11 R -31 0 R -29 -11 R -24 -20 R -15 -26 R -5 -31 R 5 -30 R
15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D 11381 9869 M
-5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R
-6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 31 0 R 29 10 R 23 20 R 16 27 R D
11717 9869 M -5 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -30 R 16 -27 R 23 -20 R 29 -10 R 31 0 R 29 10 R 24 20 R
15 27 R D 12054 9869 M -6 30 R -15 27 R -24 20 R -29 10 R -30 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -30 R 15 -27 R 24 -20 R 29 -10 R 30 0 R
29 10 R 24 20 R 15 27 R D 12727 9544 M -6 30 R -15 27 R -24 20 R -29 10 R
-31 0 R -29 -10 R -23 -20 R -16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R
29 -11 R 31 0 R 29 11 R 24 20 R 15 26 R D 13063 9544 M -5 30 R -16 27 R
-24 20 R -28 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R -6 -30 R 6 -31 R
15 -26 R 24 -20 R 29 -11 R 31 0 R 28 11 R 24 20 R 16 26 R D 13399 9544 M
-5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R -24 -20 R -15 -27 R
-5 -30 R 5 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R 29 11 R 23 20 R 16 26 R D
13736 9544 M -6 30 R -15 27 R -24 20 R -29 10 R -31 0 R -29 -10 R -23 -20 R
-16 -27 R -5 -30 R 5 -31 R 16 -26 R 23 -20 R 29 -11 R 31 0 R 29 11 R 24 20 R
15 26 R D 14072 9544 M -5 30 R -16 27 R -23 20 R -29 10 R -31 0 R -29 -10 R
-24 -20 R -15 -27 R -6 -30 R 6 -31 R 15 -26 R 24 -20 R 29 -11 R 31 0 R
29 11 R 23 20 R 16 26 R D 5985 14555 M 0 -392 R D 6004 14555 M 224 -355 R D
6004 14518 M 224 -355 R 0 392 R D 5929 14555 M 75 0 R D 6172 14555 M 112 0 R
D 5929 14163 M 112 0 R D 6396 14387 M 337 0 R D 6396 14275 M 337 0 R D
7088 14499 M -19 -18 R 19 -19 R 19 19 R 0 18 R -19 38 R -37 18 R -57 0 R
-56 -18 R -37 -38 R -19 -37 R -18 -75 R 0 -112 R 18 -56 R 38 -37 R 56 -19 R
37 0 R 56 19 R 38 37 R 18 56 R 0 19 R -18 56 R -38 37 R -56 19 R -19 0 R
-56 -19 R -37 -37 R -19 -56 R D 6994 14555 M -37 -18 R -37 -38 R -19 -37 R
-19 -75 R 0 -112 R 19 -56 R 37 -37 R 38 -19 R D 7013 14163 M 38 19 R 37 37 R
19 56 R 0 19 R -19 56 R -37 37 R -38 19 R D 5985 5080 M 0 -393 R D
6004 5080 M 224 -356 R D 6004 5042 M 224 -355 R 0 393 R D 5929 5080 M 75 0 R
D 6172 5080 M 112 0 R D 5929 4687 M 112 0 R D 6396 4911 M 337 0 R D
6396 4799 M 337 0 R D 6901 5080 M -37 -187 R 37 37 R 56 19 R 56 0 R 56 -19 R
38 -37 R 18 -56 R 0 -38 R -18 -56 R -38 -37 R -56 -19 R -56 0 R -56 19 R
-19 18 R -18 38 R 0 18 R 18 19 R 19 -19 R -19 -18 R D 7013 4949 M 38 -19 R
37 -37 R 19 -56 R 0 -38 R -19 -56 R -37 -37 R -38 -19 R D 6901 5080 M
187 0 R D 6901 5061 M 93 0 R 94 19 R D 11703 4949 M 0 -262 R D 11722 4949 M
0 -262 R D 11722 4893 M 37 37 R 57 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D
11853 4949 M 37 -19 R 19 -37 R 0 -206 R D 11928 4893 M 37 37 R 56 19 R
38 0 R 56 -19 R 18 -37 R 0 -206 R D 12059 4949 M 37 -19 R 19 -37 R 0 -206 R
D 11647 4949 M 75 0 R D 11647 4687 M 131 0 R D 11853 4687 M 131 0 R D
12059 4687 M 130 0 R D 12302 4911 M 336 0 R D 12302 4799 M 336 0 R D
12825 5005 M 37 18 R 57 57 R 0 -393 R D 12900 5061 M 0 -374 R D 12825 4687 M
168 0 R D 11703 6646 M 0 -262 R D 11722 6646 M 0 -262 R D 11722 6590 M
37 37 R 57 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D 11853 6646 M 37 -19 R
19 -37 R 0 -206 R D 11928 6590 M 37 37 R 56 19 R 38 0 R 56 -19 R 18 -37 R
0 -206 R D 12059 6646 M 37 -19 R 19 -37 R 0 -206 R D 11647 6646 M 75 0 R D
11647 6384 M 131 0 R D 11853 6384 M 131 0 R D 12059 6384 M 130 0 R D
12302 6608 M 336 0 R D 12302 6496 M 336 0 R D 12881 6777 M -56 -19 R
-37 -56 R -19 -94 R 0 -56 R 19 -93 R 37 -56 R 56 -19 R 38 0 R 56 19 R
37 56 R 19 93 R 0 56 R -19 94 R -37 56 R -56 19 R -38 0 R -37 -19 R
-19 -19 R -19 -37 R -18 -94 R 0 -56 R 18 -93 R 19 -37 R 19 -19 R 37 -19 R D
12919 6384 M 37 19 R 19 19 R 18 37 R 19 93 R 0 56 R -19 94 R -18 37 R
-19 19 R -37 19 R D 13049 7777 M 0 -261 R D 13068 7777 M 0 -261 R D
13068 7721 M 37 38 R 56 18 R 37 0 R 57 -18 R 18 -38 R 0 -205 R D
13198 7777 M 38 -18 R 19 -38 R 0 -205 R D 13273 7721 M 38 38 R 56 18 R
37 0 R 56 -18 R 19 -38 R 0 -205 R D 13404 7777 M 37 -18 R 19 -38 R 0 -205 R
D 12993 7777 M 75 0 R D 12993 7516 M 131 0 R D 13198 7516 M 131 0 R D
13404 7516 M 131 0 R D 13647 7740 M 337 0 R D 13647 7628 M 337 0 R D
14171 7833 M 37 19 R 56 56 R 0 -392 R D 14245 7889 M 0 -373 R D 14171 7516 M
168 0 R D 11031 10889 M 0 -262 R D 11049 10889 M 0 -262 R D 11049 10833 M
38 37 R 56 19 R 37 0 R 56 -19 R 19 -37 R 0 -206 R D 11180 10889 M 38 -19 R
18 -37 R 0 -206 R D 11255 10833 M 37 37 R 56 19 R 38 0 R 56 -19 R 19 -37 R
0 -206 R D 11386 10889 M 37 -19 R 19 -37 R 0 -206 R D 10975 10889 M 74 0 R D
10975 10627 M 130 0 R D 11180 10627 M 131 0 R D 11386 10627 M 131 0 R D
11629 10851 M 336 0 R D 11629 10739 M 336 0 R D 12208 11020 M -56 -19 R
-37 -56 R -19 -94 R 0 -56 R 19 -93 R 37 -56 R 56 -19 R 38 0 R 56 19 R
37 56 R 19 93 R 0 56 R -19 94 R -37 56 R -56 19 R -38 0 R -37 -19 R
-19 -19 R -18 -37 R -19 -94 R 0 -56 R 19 -93 R 18 -38 R 19 -18 R 37 -19 R D
12246 10627 M 37 19 R 19 18 R 19 38 R 18 93 R 0 56 R -18 94 R -19 37 R
-19 19 R -37 19 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF

%!PS-Adobe-3.0
%%BoundingBox: 57 216 561 720
%%Title: Graphics produced by IDL
%%For: tetsuo@solid.umd.edu, /homes/solid/tetsuo/qdot/plots
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr 19 17:30:41 1994
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 57 216 561 720
%%BeginPageSetup
save $IDL_DICT begin 57 216 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3556 3556 M 12446 0 R D 3556 3556 M 0 248 R D
3509 2990 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R
-47 0 R D 6045 3556 M 0 248 R D 6138 2990 M -233 0 R -24 -210 R 24 23 R
70 24 R 70 0 R 70 -24 R 47 -46 R 23 -71 R 0 -46 R -23 -70 R -47 -47 R
-70 -23 R -70 0 R -70 23 R -24 23 R -23 47 R D 8534 3556 M 0 248 R D
8183 2897 M 47 23 R 70 70 R 0 -490 R D 8721 2990 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D 11023 3556 M 0 248 R D
10673 2897 M 46 23 R 70 70 R 0 -490 R D 11350 2990 M -233 0 R -24 -210 R
24 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R 23 -71 R 0 -46 R -23 -70 R
-47 -47 R -70 -23 R -70 0 R -70 23 R -24 23 R -23 47 R D 13512 3556 M
0 248 R D 13115 2873 M 0 24 R 23 47 R 24 23 R 47 23 R 93 0 R 47 -23 R
23 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -233 -233 R 327 0 R D
13699 2990 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 16002 3556 M 0 248 R D 15604 2873 M 0 24 R 24 47 R 23 23 R 47 23 R
93 0 R 47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R -234 -233 R
327 0 R D 16329 2990 M -234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R
47 -46 R 23 -71 R 0 -46 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R
-23 23 R -24 47 R D 4053 3556 M 0 124 R D 4551 3556 M 0 124 R D 5049 3556 M
0 124 R D 5547 3556 M 0 124 R D 6543 3556 M 0 124 R D 7040 3556 M 0 124 R D
7538 3556 M 0 124 R D 8036 3556 M 0 124 R D 9032 3556 M 0 124 R D
9530 3556 M 0 124 R D 10027 3556 M 0 124 R D 10525 3556 M 0 124 R D
11521 3556 M 0 124 R D 12019 3556 M 0 124 R D 12517 3556 M 0 124 R D
13014 3556 M 0 124 R D 14010 3556 M 0 124 R D 14508 3556 M 0 124 R D
15006 3556 M 0 124 R D 15504 3556 M 0 124 R D 5841 2075 M 0 -491 R D
5864 2075 M 0 -491 R D 5771 2075 M 163 0 R D 5771 1584 M 350 0 R 0 141 R
-23 -141 R D 6612 1795 M 421 0 R D 7757 2169 M -47 -47 R -46 -70 R -47 -94 R
-23 -117 R 0 -93 R 23 -117 R 47 -117 R 46 -70 R 47 -47 R D 7710 2122 M
-46 -94 R -24 -70 R -23 -117 R 0 -93 R 23 -117 R 24 -93 R 46 -94 R D
7944 1911 M 0 -327 R D 7967 1911 M 0 -327 R D 7967 1841 M 47 47 R 70 23 R
47 0 R 70 -23 R 24 -47 R 0 -257 R D 8131 1911 M 47 -23 R 23 -47 R 0 -257 R D
8225 1841 M 46 47 R 70 23 R 47 0 R 70 -23 R 24 -47 R 0 -257 R D 8388 1911 M
47 -23 R 23 -47 R 0 -257 R D 7874 1911 M 93 0 R D 7874 1584 M 164 0 R D
8131 1584 M 164 0 R D 8388 1584 M 164 0 R D 8692 1795 M 421 0 R D
9346 1982 M 47 23 R 70 70 R 0 -491 R D 9440 2052 M 0 -468 R D 9346 1584 M
210 0 R D 10141 2169 M -421 -772 R D 10281 1982 M 23 -24 R -23 -23 R
-23 23 R 0 24 R 23 46 R 23 24 R 70 23 R 94 0 R 70 -23 R 23 -24 R 24 -46 R
0 -47 R -24 -47 R -70 -47 R -117 -46 R -46 -24 R -47 -46 R -23 -71 R 0 -70 R
D 10468 2075 M 47 -23 R 23 -24 R 23 -46 R 0 -47 R -23 -47 R -70 -47 R
-94 -46 R D 10258 1631 M 23 23 R 47 0 R 117 -46 R 70 0 R 46 23 R 24 23 R D
10328 1654 M 117 -70 R 93 0 R 23 24 R 24 46 R 0 47 R D 10725 2169 M 47 -47 R
46 -70 R 47 -94 R 24 -117 R 0 -93 R -24 -117 R -47 -117 R -46 -70 R
-47 -47 R D 10772 2122 M 46 -94 R 24 -70 R 23 -117 R 0 -93 R -23 -117 R
-24 -93 R -46 -94 R D 11099 2075 M 0 -491 R D 11122 2075 M 281 -444 R D
11122 2028 M 281 -444 R 0 491 R D 11029 2075 M 93 0 R D 11332 2075 M 141 0 R
D 11029 1584 M 140 0 R D 11776 2169 M -46 -47 R -47 -70 R -47 -94 R
-23 -117 R 0 -93 R 23 -117 R 47 -117 R 47 -70 R 46 -47 R D 11730 2122 M
-47 -94 R -23 -70 R -24 -117 R 0 -93 R 24 -117 R 23 -93 R 47 -94 R D
11963 2075 M 0 -491 R D 11987 2075 M 280 -444 R D 11987 2028 M 280 -444 R
0 491 R D 11893 2075 M 94 0 R D 12197 2075 M 140 0 R D 11893 1584 M 141 0 R
D 12478 1795 M 420 0 R D 13132 1982 M 47 23 R 70 70 R 0 -491 R D
13225 2052 M 0 -468 R D 13132 1584 M 210 0 R D 13529 2169 M 47 -47 R
47 -70 R 46 -94 R 24 -117 R 0 -93 R -24 -117 R -46 -117 R -47 -70 R
-47 -47 R D 13576 2122 M 47 -94 R 23 -70 R 23 -117 R 0 -93 R -23 -117 R
-23 -93 R -47 -94 R D 3556 16002 M 12446 0 R D 3556 16002 M 0 -249 R D
6045 16002 M 0 -249 R D 8534 16002 M 0 -249 R D 11023 16002 M 0 -249 R D
13512 16002 M 0 -249 R D 16002 16002 M 0 -249 R D 4053 16002 M 0 -125 R D
4551 16002 M 0 -125 R D 5049 16002 M 0 -125 R D 5547 16002 M 0 -125 R D
6543 16002 M 0 -125 R D 7040 16002 M 0 -125 R D 7538 16002 M 0 -125 R D
8036 16002 M 0 -125 R D 9032 16002 M 0 -125 R D 9530 16002 M 0 -125 R D
10027 16002 M 0 -125 R D 10525 16002 M 0 -125 R D 11521 16002 M 0 -125 R D
12019 16002 M 0 -125 R D 12517 16002 M 0 -125 R D 13014 16002 M 0 -125 R D
14010 16002 M 0 -125 R D 14508 16002 M 0 -125 R D 15006 16002 M 0 -125 R D
15504 16002 M 0 -125 R D 3556 3556 M 0 12446 R D 3556 3556 M 248 0 R D
2352 4046 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R 24 -117 R 23 -47 R
23 -23 R 47 -23 R D 2399 3556 M 47 23 R 23 23 R 23 47 R 24 117 R 0 70 R
-24 117 R -23 47 R -23 23 R -47 23 R D 2726 3602 M -23 -23 R 23 -23 R
23 23 R -23 23 R D 3053 4046 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -47 R 23 -23 R 47 -23 R D 3100 3556 M 47 23 R 23 23 R 23 47 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 3556 6667 M 248 0 R D
2352 6876 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R -47 -23 R -23 -24 R -23 -46 R -24 -117 R 0 -70 R 24 -117 R 23 -47 R
23 -23 R 47 -24 R D 2399 6385 M 47 24 R 23 23 R 23 47 R 24 117 R 0 70 R
-24 117 R -23 46 R -23 24 R -47 23 R D 2726 6432 M -23 -23 R 23 -24 R
23 24 R -23 23 R D 2960 6876 M -47 -234 R 47 47 R 70 24 R 70 0 R 70 -24 R
47 -47 R 23 -70 R 0 -46 R -23 -70 R -47 -47 R -70 -24 R -70 0 R -70 24 R
-24 23 R -23 47 R 0 23 R 23 24 R 24 -24 R -24 -23 R D 3100 6713 M 47 -24 R
46 -47 R 24 -70 R 0 -46 R -24 -70 R -46 -47 R -47 -24 R D 2960 6876 M
233 0 R D 2960 6853 M 116 0 R 117 23 R D 3556 9779 M 248 0 R D 2282 9894 M
47 24 R 70 70 R 0 -491 R D 2375 9964 M 0 -467 R D 2282 9497 M 210 0 R D
2726 9544 M -23 -24 R 23 -23 R 23 23 R -23 24 R D 3053 9988 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R -47 -24 R
-23 -23 R -23 -47 R -24 -117 R 0 -70 R 24 -117 R 23 -46 R 23 -24 R 47 -23 R
D 3100 9497 M 47 23 R 23 24 R 23 46 R 24 117 R 0 70 R -24 117 R -23 47 R
-23 23 R -47 24 R D 3556 12890 M 248 0 R D 2282 13006 M 47 23 R 70 70 R
0 -491 R D 2375 13076 M 0 -468 R D 2282 12608 M 210 0 R D 2726 12655 M
-23 -23 R 23 -24 R 23 24 R -23 23 R D 2960 13099 M -47 -234 R 47 47 R
70 24 R 70 0 R 70 -24 R 47 -47 R 23 -70 R 0 -46 R -23 -70 R -47 -47 R
-70 -24 R -70 0 R -70 24 R -24 23 R -23 47 R 0 23 R 23 24 R 24 -24 R
-24 -23 R D 3100 12936 M 47 -24 R 46 -47 R 24 -70 R 0 -46 R -24 -70 R
-46 -47 R -47 -24 R D 2960 13099 M 233 0 R D 2960 13076 M 116 0 R 117 23 R D
3556 16002 M 248 0 R D 2235 15906 M 24 -23 R -24 -24 R -23 24 R 0 23 R
23 47 R 24 23 R 70 23 R 93 0 R 70 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R
-70 -46 R -117 -47 R -47 -23 R -47 -47 R -23 -70 R 0 -70 R D 2422 15999 M
47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R -70 -46 R -93 -47 R D
2212 15555 M 23 24 R 47 0 R 117 -47 R 70 0 R 47 23 R 23 24 R D 2282 15579 M
117 -70 R 93 0 R 24 23 R 23 47 R 0 47 R D 2726 15555 M -23 -23 R 23 -23 R
23 23 R -23 23 R D 3053 15999 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -47 R 23 -23 R 47 -23 R D 3100 15509 M 47 23 R 23 23 R 23 47 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 3556 4178 M 124 0 R D
3556 4800 M 124 0 R D 3556 5422 M 124 0 R D 3556 6045 M 124 0 R D
3556 7289 M 124 0 R D 3556 7912 M 124 0 R D 3556 8534 M 124 0 R D
3556 9156 M 124 0 R D 3556 10401 M 124 0 R D 3556 11023 M 124 0 R D
3556 11645 M 124 0 R D 3556 12268 M 124 0 R D 3556 13512 M 124 0 R D
3556 14135 M 124 0 R D 3556 14757 M 124 0 R D 3556 15379 M 124 0 R D
1078 8108 M 71 23 R -141 0 R 70 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R
46 -47 R 47 -23 R 70 -23 R 117 0 R 70 23 R 47 23 R 47 47 R 23 70 R 0 47 R
-23 70 R -47 47 R -47 23 R D 1008 7944 M 24 -47 R 46 -46 R 47 -24 R 70 -23 R
117 0 R 70 23 R 47 24 R 47 46 R 23 47 R D 1008 8318 M 351 0 R 70 23 R
47 47 R 23 70 R 0 47 R -23 70 R -47 47 R -70 23 R -351 0 R D 1008 8341 M
351 0 R 70 24 R 47 46 R 23 47 R D 1008 8248 M 0 163 R D 1008 8575 M 0 140 R
D 1078 9136 M -70 23 R 141 0 R -71 -23 R -46 -47 R -24 -70 R 0 -70 R
24 -70 R 46 -47 R 47 0 R 47 23 R 23 24 R 24 47 R 46 140 R 24 47 R 47 46 R D
1125 8832 M 47 47 R 23 47 R 47 140 R 23 47 R 24 23 R 47 23 R 93 0 R 47 -46 R
23 -71 R 0 -70 R -23 -70 R -47 -47 R -70 -23 R 140 0 R -70 23 R D
1008 9346 M 491 0 R D 1008 9370 M 491 0 R D 1008 9276 M 0 281 R 24 70 R
23 23 R 47 23 R 70 0 R 47 -23 R 23 -23 R 23 -70 R 0 -187 R D 1008 9557 M
24 46 R 23 24 R 47 23 R 70 0 R 47 -23 R 23 -24 R 23 -46 R D 1499 9276 M
0 164 R D 1078 10491 M -70 24 R 141 0 R -71 -24 R -46 -46 R -24 -71 R
0 -70 R 24 -70 R 46 -47 R 47 0 R 47 24 R 23 23 R 24 47 R 46 140 R 24 47 R
47 47 R D 1125 10187 M 47 47 R 23 47 R 47 140 R 23 47 R 24 23 R 47 24 R
93 0 R 47 -47 R 23 -70 R 0 -70 R -23 -70 R -47 -47 R -70 -24 R 140 0 R
-70 24 R D 1008 10702 M 491 0 R D 1008 10725 M 491 0 R D 1008 10631 M
0 164 R D 1499 10631 M 0 164 R D 1008 11216 M 491 -304 R D 1008 11239 M
491 -304 R D 1008 10935 M 141 -23 R -141 0 R 0 327 R D 1499 10912 M 0 327 R
-140 0 R 140 -23 R D 1008 11426 M 491 0 R D 1008 11449 M 491 0 R D
1149 11590 M 187 0 R D 1008 11356 M 0 374 R 141 0 R -141 -24 R D
1242 11449 M 0 141 R D 1499 11356 M 0 374 R -140 0 R 140 -24 R D
16002 3556 M 0 12446 R D 16002 3556 M -249 0 R D 16002 6667 M -249 0 R D
16002 9779 M -249 0 R D 16002 12890 M -249 0 R D 16002 16002 M -249 0 R D
16002 4178 M -125 0 R D 16002 4800 M -125 0 R D 16002 5422 M -125 0 R D
16002 6045 M -125 0 R D 16002 7289 M -125 0 R D 16002 7912 M -125 0 R D
16002 8534 M -125 0 R D 16002 9156 M -125 0 R D 16002 10401 M -125 0 R D
16002 11023 M -125 0 R D 16002 11645 M -125 0 R D 16002 12268 M -125 0 R D
16002 13512 M -125 0 R D 16002 14135 M -125 0 R D 16002 14757 M -125 0 R D
16002 15379 M -125 0 R D 5049 10569 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 6543 9480 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
4938 6633 M 222 0 R 0 -222 R -222 0 R F 6432 5853 M 222 0 R 0 -222 R
-222 0 R F 5658 10465 M -6 34 R -15 31 R -25 25 R -31 15 R -34 6 R -34 -6 R
-31 -15 R -25 -25 R -16 -31 R -5 -34 R 5 -35 R 16 -30 R 25 -25 R 31 -16 R
34 -5 R 34 5 R 31 16 R 25 25 R 15 30 R D 6654 6153 M -6 35 R -16 31 R
-24 24 R -31 16 R -34 5 R -35 -5 R -31 -16 R -24 -24 R -16 -31 R -5 -35 R
5 -34 R 16 -31 R 24 -24 R 31 -16 R 35 -6 R 34 6 R 31 16 R 24 24 R 16 31 R D
7649 10058 M -5 35 R -16 30 R -25 25 R -30 16 R -35 5 R -34 -5 R -31 -16 R
-25 -25 R -15 -30 R -6 -35 R 6 -34 R 15 -31 R 25 -25 R 31 -15 R 34 -6 R
35 6 R 30 15 R 25 25 R 16 31 R D 9641 9271 M -6 34 R -16 31 R -24 25 R
-31 16 R -34 5 R -35 -5 R -31 -16 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R
16 -31 R 24 -25 R 31 -16 R 35 -5 R 34 5 R 31 16 R 24 25 R 16 31 R D
5658 6618 M -6 35 R -15 31 R -25 24 R -31 16 R -34 5 R -34 -5 R -31 -16 R
-25 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 25 -24 R 31 -16 R 34 -6 R
34 6 R 31 16 R 25 24 R 15 31 R F 6654 3664 M -6 34 R -16 31 R -24 25 R
-31 15 R -34 6 R -35 -6 R -31 -15 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R
16 -31 R 24 -25 R 31 -16 R 13 -2 R 42 0 R 14 2 R 31 16 R 24 25 R 16 31 R F
7649 6203 M -5 34 R -16 31 R -25 25 R -30 15 R -35 6 R -34 -6 R -31 -15 R
-25 -25 R -15 -31 R -6 -34 R 6 -34 R 15 -31 R 25 -25 R 31 -16 R 34 -5 R
35 5 R 30 16 R 25 25 R 16 31 R F 9641 5747 M -6 34 R -16 31 R -24 25 R
-31 16 R -34 5 R -35 -5 R -31 -16 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R
16 -31 R 24 -25 R 31 -15 R 35 -6 R 34 6 R 31 15 R 24 25 R 16 31 R F
6045 10522 M 111 -222 R -222 0 R 111 222 R D 7538 9303 M 111 -222 R -222 0 R
111 222 R D 8534 10018 M 111 -222 R -222 0 R 111 222 R D 9530 8166 M
111 -222 R -222 0 R 111 222 R D 11023 9394 M 111 -222 R -222 0 R 111 222 R D
13512 9222 M 111 -222 R -222 0 R 111 222 R D 6432 10412 M 222 0 R -111 0 R
0 111 R 0 -222 R D 8423 10039 M 222 0 R -111 0 R 0 111 R 0 -222 R D
9419 9712 M 222 0 R -111 0 R 0 111 R 0 -222 R D 10912 9968 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 12406 8645 M 222 0 R -111 0 R 0 111 R 0 -222 R D
13401 9448 M 222 0 R -111 0 R 0 111 R 0 -222 R D 7151 10567 M -222 -222 R
111 111 R -111 111 R 222 -222 R D 9641 10646 M -222 -222 R 111 111 R
-111 111 R 222 -222 R D 11134 7939 M -222 -222 R 111 111 R -111 111 R
222 -222 R D 12628 10254 M -222 -222 R 111 111 R -111 111 R 222 -222 R D
13623 5965 M -222 -222 R 111 111 R -111 111 R 222 -222 R D 7427 10510 M
222 0 R -111 0 R 0 111 R 0 -222 R 0 111 R 111 111 R -222 -222 R 111 111 R
-111 111 R 222 -222 R D 10414 10207 M 222 0 R -111 0 R 0 111 R 0 -222 R
0 111 R 111 111 R -222 -222 R 111 111 R -111 111 R 222 -222 R D 12903 9597 M
222 0 R -111 0 R 0 111 R 0 -222 R 0 111 R 111 111 R -222 -222 R 111 111 R
-111 111 R 222 -222 R D 6119 14527 M 0 -392 R D 6138 14527 M 225 -355 R D
6138 14490 M 225 -355 R 0 392 R D 6063 14527 M 75 0 R D 6306 14527 M 113 0 R
D 6063 14135 M 113 0 R D 6531 14359 M 336 0 R D 6531 14247 M 336 0 R D
7017 14452 M 19 -18 R -19 -19 R -19 19 R 0 18 R 19 38 R 19 18 R 56 19 R
74 0 R 56 -19 R 19 -37 R 0 -56 R -19 -37 R -56 -19 R -56 0 R D 7166 14527 M
38 -19 R 18 -37 R 0 -56 R -18 -37 R -38 -19 R 38 -19 R 37 -37 R 19 -38 R
0 -56 R -19 -37 R -19 -19 R -56 -18 R -74 0 R -56 18 R -19 19 R -19 37 R
0 19 R 19 19 R 19 -19 R -19 -19 R D 7222 14322 M 19 -57 R 0 -56 R -19 -37 R
-18 -19 R -38 -18 R D 7409 14396 M -18 -18 R 18 -19 R 19 19 R -19 18 R D
7409 14172 M -18 -19 R 18 -18 R 19 18 R -19 19 R D 6119 13283 M 0 -393 R D
6138 13283 M 225 -356 R D 6138 13245 M 225 -355 R 0 393 R D 6063 13283 M
75 0 R D 6306 13283 M 113 0 R D 6063 12890 M 113 0 R D 6531 13114 M 336 0 R
D 6531 13002 M 336 0 R D 7166 13245 M 0 -355 R D 7185 13283 M 0 -393 R D
7185 13283 M -206 -281 R 300 0 R D 7110 12890 M 131 0 R D 7409 13152 M
-18 -19 R 18 -19 R 19 19 R -19 19 R D 7409 12927 M -18 -18 R 18 -19 R
19 19 R -19 18 R D 6119 12038 M 0 -393 R D 6138 12038 M 225 -355 R D
6138 12001 M 225 -356 R 0 393 R D 6063 12038 M 75 0 R D 6306 12038 M 113 0 R
D 6063 11645 M 113 0 R D 6531 11870 M 336 0 R D 6531 11758 M 336 0 R D
7036 12038 M -38 -187 R 38 37 R 56 19 R 56 0 R 56 -19 R 37 -37 R 19 -56 R
0 -37 R -19 -57 R -37 -37 R -56 -19 R -56 0 R -56 19 R -19 19 R -19 37 R
0 19 R 19 19 R 19 -19 R -19 -19 R D 7148 11907 M 37 -19 R 37 -37 R 19 -56 R
0 -37 R -19 -57 R -37 -37 R -37 -19 R D 7036 12038 M 186 0 R D 7036 12019 M
93 0 R 93 19 R D 7409 11907 M -18 -19 R 18 -18 R 19 18 R -19 19 R D
7409 11683 M -18 -19 R 18 -19 R 19 19 R -19 19 R D 11098 14527 M 0 -392 R D
11117 14527 M 224 -355 R D 11117 14490 M 224 -355 R 0 392 R D 11042 14527 M
75 0 R D 11285 14527 M 112 0 R D 11042 14135 M 112 0 R D 11509 14359 M
337 0 R D 11509 14247 M 337 0 R D 12201 14471 M -19 -19 R 19 -18 R 19 18 R
0 19 R -19 37 R -38 19 R -56 0 R -56 -19 R -37 -37 R -19 -37 R -18 -75 R
0 -112 R 18 -56 R 38 -38 R 56 -18 R 37 0 R 56 18 R 38 38 R 18 56 R 0 18 R
-18 57 R -38 37 R -56 19 R -19 0 R -56 -19 R -37 -37 R -19 -57 R D
12107 14527 M -37 -19 R -37 -37 R -19 -37 R -19 -75 R 0 -112 R 19 -56 R
37 -38 R 38 -18 R D 12126 14135 M 37 18 R 38 38 R 19 56 R 0 18 R -19 57 R
-38 37 R -37 19 R D 12388 14396 M -19 -18 R 19 -19 R 19 19 R -19 18 R D
12388 14172 M -19 -19 R 19 -18 R 19 18 R -19 19 R D 11098 13283 M 0 -393 R D
11117 13283 M 224 -356 R D 11117 13245 M 224 -355 R 0 393 R D 11042 13283 M
75 0 R D 11285 13283 M 112 0 R D 11042 12890 M 112 0 R D 11509 13114 M
337 0 R D 11509 13002 M 337 0 R D 11977 13283 M 0 -113 R D 11977 13208 M
18 37 R 38 38 R 37 0 R 93 -56 R 38 0 R 19 18 R 18 38 R D 11995 13245 M
38 19 R 37 0 R 93 -37 R D 12238 13283 M 0 -56 R -18 -57 R -75 -93 R
-19 -37 R -19 -57 R 0 -93 R D 12220 13170 M -94 -93 R -19 -37 R -18 -57 R
0 -93 R D 12388 13152 M -19 -19 R 19 -19 R 19 19 R -19 19 R D 12388 12927 M
-19 -18 R 19 -19 R 19 19 R -19 18 R D 11098 12038 M 0 -393 R D 11117 12038 M
224 -355 R D 11117 12001 M 224 -356 R 0 393 R D 11042 12038 M 75 0 R D
11285 12038 M 112 0 R D 11042 11645 M 112 0 R D 11509 11870 M 337 0 R D
11509 11758 M 337 0 R D 12070 12038 M -56 -19 R -19 -37 R 0 -56 R 19 -38 R
56 -18 R 75 0 R 56 18 R 19 38 R 0 56 R -19 37 R -56 19 R -75 0 R -37 -19 R
-19 -37 R 0 -56 R 19 -38 R 37 -18 R D 12145 11870 M 37 18 R 19 38 R 0 56 R
-19 37 R -37 19 R D 12070 11870 M -56 -19 R -19 -19 R -18 -37 R 0 -75 R
18 -37 R 19 -19 R 56 -19 R 75 0 R 56 19 R 19 19 R 18 37 R 0 75 R -18 37 R
-19 19 R -56 19 R D 12070 11870 M -37 -19 R -19 -19 R -19 -37 R 0 -75 R
19 -37 R 19 -19 R 37 -19 R D 12145 11645 M 37 19 R 19 19 R 19 37 R 0 75 R
-19 37 R -19 19 R -37 19 R D 12388 11907 M -19 -19 R 19 -18 R 19 18 R
-19 19 R D 12388 11683 M -19 -19 R 19 -19 R 19 19 R -19 19 R D 8036 14401 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 8423 14401 M 222 0 R 0 -222 R
-222 0 R F 8147 13046 M -5 34 R -16 31 R -25 24 R -31 16 R -34 6 R -34 -6 R
-31 -16 R -25 -24 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R 25 -24 R 31 -16 R
34 -5 R 34 5 R 31 16 R 25 24 R 16 31 R D 8645 13046 M -6 34 R -15 31 R
-25 24 R -31 16 R -34 6 R -34 -6 R -31 -16 R -25 -24 R -16 -31 R -5 -34 R
5 -35 R 16 -31 R 25 -24 R 31 -16 R 34 -5 R 34 5 R 31 16 R 25 24 R 15 31 R F
8036 11912 M 111 -222 R -222 0 R 111 222 R D 12903 14290 M 222 0 R -111 0 R
0 111 R 0 -222 R D 13125 13157 M -222 -222 R 111 111 R -111 111 R 222 -222 R
D 12903 11801 M 222 0 R -111 0 R 0 111 R 0 -222 R 0 111 R 111 111 R
-222 -222 R 111 111 R -111 111 R 222 -222 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
